Towards Diverse Binary Segmentation via A Simple yet General Gated Network

In many binary segmentation tasks, most CNNs-based methods use a U-shape encoder-decoder network as their basic structure. They ignore two key problems when the encoder exchanges information with the decoder: one is the lack of interference control mechanism between them, the other is without considering the disparity of the contributions from different encoder levels. In this work, we propose a simple yet general gated network (GateNet) to tackle them all at once. With the help of multi-level gate units, the valuable context information from the encoder can be selectively transmitted to the decoder. In addition, we design a gated dual branch structure to build the cooperation among the features of different levels and improve the discrimination ability of the network. Furthermore, we introduce a "Fold" operation to improve the atrous convolution and form a novel folded atrous convolution, which can be flexibly embedded in ASPP or DenseASPP to accurately localize foreground objects of various scales. GateNet can be easily generalized to many binary segmentation tasks, including general and specific object segmentation and multi-modal segmentation. Without bells and whistles, our network consistently performs favorably against the state-of-the-art methods under 10 metrics on 33 datasets of 10 binary segmentation tasks.

==> (inline-0) <==
\begin{tabular}{|c|c|r|c|c||c|c|c|c|}
    \hline\thickhline
    \rowcolor{mygray}
    
    % &\#&
    No.&Year&Methods&Publication &\tabincell{c}{Code\\Link}  &Backbone
    &\tabincell{c}{Learning\\Paradigm} &Training Dataset &\#Training  \\
    \hline
    \hline
    \multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{RGB Salient Object Detection}}}
    \\
    \multicolumn{9}{|c|}{}		
    \\
    
    \hline
    \hline
    1&	\multirow{7}{*}{\rotatebox{90}{2018}} &R3Net\cite{R3Net} &IJCAI &\href{https://github.com/zijundeng/R3Net}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &STL  &MSRA10K~\cite{MSRA10K} &10,000\\
    2&	 &SFCN\cite{SFCN} &IJCAI & \href{https://github.com/Pchank/caffe-sal/blob/master/IIAU2018.md}{Caffe} &VGG-16~\cite{VGG} &STL  &MSRA10K~\cite{MSRA10K} &10,000\\
    3&	 &BMPM\cite{BMPM} &CVPR &\href{https://github.com/zhangludl/A-bi-directional-message-passing-model-for-salient-object-detection}{TensorFlow} &VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\
    4&	 &PiCANet\cite{PICANet} &CVPR &\href{https://github.com/Ugness/PiCANet-Implementation}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553 \\
    5&	 &PAGRN\cite{PAGRN} &CVPR &N/A &VGG-19~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553 \\
    6&	 &DGRL\cite{DGRL} &CVPR &\href{https://github.com/TiantianWang/CVPR18_detect_globally_refine_locally}{Caffe} &ResNet-50~\cite{Resnet} &STL  &DUTS~\cite{DUTS} &10,553 \\
    7&	 &RAS\cite{RAS} &ECCV &\href{https://github.com/ShuhanChen/RAS-pytorch}{Pytorch} &VGG-16~\cite{VGG} &STL  &MSRA-B~\cite{MSRA-B} &2,500 \\
    \hline
    8&	\multirow{15}{*}{\rotatebox{90}{2019}} &DEF\cite{DEF} &AAAI &N/A &ResNet-101~\cite{Resnet}/DenseNet-161~\cite{DenseNet}/VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\
    9&	 &AFNet\cite{AFNet} &CVPR &\href{https://github.com/ArcherFMY/AFNet}{Caffe} &VGG-16~\cite{VGG} &MTL  &DUTS~\cite{DUTS} &10,553\\
    10&	 &BASNet\cite{BASNet} &CVPR &\href{https://github.com/xuebinqin/BASNet}{Pytorch} &ResNet-34~\cite{Resnet} &STL  &DUTS~\cite{DUTS} &10,553\\    
    11&	 &CPD\cite{CPD} &CVPR &\href{https://github.com/wuzhe71/CPD}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\ 
    12&	 &MLMSNet\cite{MLMS} &CVPR &\href{https://github.com/JosephineRabbit/MLMSNet}{Pytorch} &VGG-16~\cite{VGG} &MTL  &DUTS~\cite{DUTS} &10,553\\ 
    13&	 &CapSal\cite{Capsal} &CVPR &\href{https://github.com/zhangludl/code-and-dataset-for-CapSal}{TensorFlow} &ResNet-101~\cite{Resnet} &MTL  &COCO-CapSal~\cite{Capsal}/DUTS~\cite{DUTS} &5,265/10,553\\
    14&	 &PoolNet\cite{PoolNet} &CVPR &\href{https://github.com/backseason/PoolNet}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &MTL/STL  &BSDS500~\cite{BSDS500}+PASCAL VOC~\cite{PASCAL-VOC}+DUTS~\cite{DUTS}/DUTS~\cite{DUTS} &20,956/10,553\\
    15&	 &PS\cite{PSSOD} &CVPR &N/A &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &MSRA10K~\cite{MSRA10K} &10,000\\
    16&	 &PFA\cite{PFA} &CVPR &\href{https://github.com/CaitinZhao/cvpr2019_Pyramid-Feature-Attention-Network-for-Saliency-detection}{TensorFlow$^{*}$} &VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\
    17&	 &SCRN\cite{SCRN} &ICCV &\href{https://github.com/wuzhe71/SCRN}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  &DUTS~\cite{DUTS} &10,553\\
    18&	 &BANet\cite{BANet} &ICCV &\href{http://cvteam.net/projects/ICCV19-SOD/BANet.html}{Caffe} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &MTL  &DUTS~\cite{DUTS} &10,553\\
    19&  &HRSOD\cite{HRS} &ICCV &\href{https://github.com/yi94code/HRSOD}{Caffe} &VGG-16~\cite{VGG} &STL  &HRSOD~\cite{HRS}+DUTS~\cite{DUTS}/DUTS~\cite{DUTS} &12,163/10,553\\
    20&  &EGNet\cite{EGNet} &ICCV &\href{https://github.com/JXingZhao/EGNet}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &MTL  &DUTS~\cite{DUTS} &10,553\\
    21&  &DUCRF\cite{DUCRF} &ICCV &\href{https://github.com/xuyingyue/DeepUnifiedCRF_iccv19}{Caffe} &VGG-16~\cite{VGG} &STL  &MSRA-B~\cite{MSRA-B} &2,500\\
    22&  &TSPOANet\cite{TSPOANet} &ICCV &N/A &VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\
    \hline
    23&	\multirow{9}{*}{\rotatebox{90}{2020}} &PFPN\cite{PFPN} &AAAI &\href{https://github.com/chenquan-cq/PFPN}{Pytorch} &ResNet-101~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\
    24&	 &GCPANet\cite{GCPANet} &AAAI &\href{https://github.com/JosephChenHub/GCPANet}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &DUTS~\cite{DUTS} &10,553\\
    25&	 &F3Net\cite{F3Net} &AAAI &\href{https://github.com/weijun88/F3Net}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &DUTS~\cite{DUTS} &10,553\\
    26&	 &MSANet\cite{MSANet} &AAAI &N/A &VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\
    27&	 &MINet\cite{MINet} &CVPR &\href{https://github.com/lartpang/MINet}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\
    28&	 &ITSD\cite{ITSD} &CVPR &\href{https://github.com/moothes/ITSD-pytorch}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &MTL  &DUTS~\cite{DUTS} &10,553\\
    29&	 &LDF\cite{LDF} &CVPR &\href{https://github.com/weijun88/LDF}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  &DUTS~\cite{DUTS} &10,553\\
    30&	 &CSNet\cite{CSNet} &ECCV &\href{https://github.com/ShangHua-Gao/SOD100K}{Pytorch} &Res2Net-50~\cite{Res2Net}/ResNet-50~\cite{Resnet}/CSNet~\cite{CSNet} &STL  &DUTS~\cite{DUTS} &10,553\\
    31&	 &GateNet\cite{GateNet} &ECCV &\href{https://github.com/Xiaoqi-Zhao-DLUT/GateNet-RGB-Saliency}{Pytorch} &ResNeXt~\cite{ResNeXt}/ResNet-101/ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG}&STL  &DUTS~\cite{DUTS} &10,553\\
    \hline
    32&	\multirow{9}{*}{\rotatebox{90}{2021}} &PFS\cite{PFS} &AAAI &N/A &ResNet-50~\cite{Resnet} &STL  &DUTS~\cite{DUTS} &10,553\\
    33&	 &KRN\cite{KRN} &AAAI &\href{https://github.com/bradleybin/Locate-Globally-Segment-locally-A-Progressive-Architecture-With-Knowledge-Review-Network-for-SOD}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  &DUTS~\cite{DUTS} &10,553\\
    34&	 &JSODCOD\cite{JSODCOD} &CVPR &\href{https://github.com/JingZhang617/Joint_COD_SOD}{Pytorch$^{*}$} &ResNet-50~\cite{Resnet} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}+DUTS~\cite{DUTS} &14,593\\
    35&	 &Auto-MSFNet\cite{Auto-MSFNet} &ACM MM &\href{https://github.com/LiuTingWed/Auto-MSFNet}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &MTL  & DUTS~\cite{DUTS} &10,553\\
    36&	 &CTDNet\cite{CTDNet} &ACM MM &\href{https://github.com/zhaozhirui/CTDNet}{Pytorch} &ResNet-50/ResNet-18~\cite{Resnet} &MTL  & DUTS~\cite{DUTS} &10,553\\
    37&	 &VST\cite{VST} &ICCV &\href{https://github.com/nnizhang/VST/tree/main/RGB_VST}{Pytorch} &T2T~\cite{T2T} &MTL  & DUTS~\cite{DUTS} &10,553\\
    38&	 &HRRN\cite{HRRN} &ICCV &\href{https://github.com/luckybird1994/HQSOD}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &MTL  &HRSOD~\cite{HRS}+DUTS~\cite{DUTS}/DUTS~\cite{DUTS} &12,163/10,553\\
    39&	 &iNAS\cite{iNAS} &ICCV &\href{https://github.com/guyuchao/iNAS}{Pytorch} &NAS &STL  &DUTS~\cite{DUTS} &10,553\\
    40&	 &SCA\cite{SCA} &ICCV &\href{https://github.com/SirisAvishek/Scene_Context_Aware_Saliency}{Pytorch} &ResNet-101~\cite{Resnet} &STL  &SCAS~\cite{SCA} &5,534\\
   \hline
     41&	\multirow{9}{*}{\rotatebox{90}{2022-2023}}   
    &PoolNet+\cite{PoolNet+} &T-PAMI &N/A &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG}/MobileNet-V2~\cite{MobileNetv2} &STL  &DUTS~\cite{DUTS} &10,553\\
       42&	 &CSNet\cite{CSNet_pami} &T-PAMI &\href{https://github.com/ShangHua-Gao/SOD100K}{Pytorch} &ResNet-50~\cite{Resnet}/Res2Net-50~\cite{Res2Net} &STL  &DUTS~\cite{DUTS} &10,553\\
   43&	 &EDN\cite{EDN} &TIP &\href{https://github.com/yuhuan-wu/EDN}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG}/MobileNet-V2~\cite{MobileNetv2} &STL  &DUTS~\cite{DUTS} &10,553\\
44&	 &RCSBNet\cite{RCSBNet} &WACV &\href{https://github.com/BarCodeReader/RCSB-PyTorch}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  &DUTS~\cite{DUTS} &10,553\\
   45&	 &SHNet\cite{SHNet} &ECCV &N/A&ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &DUTS~\cite{DUTS} &10,553\\
   46&	 &PGNet\cite{PGNet} &CVPR &\href{https://github.com/iCVTEAM/PGNet}{Pytorch} &ResNet-18~\cite{Resnet} + Swin-B~\cite{Swin} &MTL  &DUTS~\cite{DUTS} &10,553\\
     47&	 &BBRF\cite{BBRF} &TIP &\href{https://github.com/iCVTEAM/BBRF-TIP}{Pytorch$^{*}$} &Swin-T/B~\cite{Swin} &STL  &DUTS~\cite{DUTS} &10,553\\
  48&	 &RMFormer\cite{RMFormer} &ACM MM &\href{https://github.com/DrowsyMon/RMFormer}{Pytorch} &Swin-B~\cite{Swin} &STL  &DUTS~\cite{DUTS} &10,553\\
   49&	 &MENet\cite{MENet} &CVPR &\href{https://github.com/yiwangtz/MENet}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  &DUTS~\cite{DUTS} &10,553\\

    \hline
    \hline
    \multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{RGB-D Salient Object Detection}}}
    \\
    \multicolumn{9}{|c|}{}		\\
    \hline
    \hline
    50&	\multirow{8}{*}{\rotatebox{90}{2018--2019}} &PDNet\cite{PDNet_RGBDSOD} &ICME &\href{https://github.com/cai199626/PDNet}{TensorFlow} &VGG-16~\cite{VGG} &STL  &MSRA10K~\cite{MSRA10K}+DUTS~\cite{DUTS}+NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &22,553\\
    51&	 &PCA\cite{PCA_RGBDSOD} &CVPR &N/A&VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    52&	 &AF\cite{AF_RGBD} &Access &\href{https://github.com/Lucia-Ningning/Adaptive_Fusion_RGBD_Saliency_Detection}{TensorFlow}&VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    53&	 &cmSalGAN\cite{cmSalGAN_RGBDSOD} &TMM &\href{https://github.com/wangxiao5791509/cmSalGAN_PyTorch}{Pytorch}&VGG-16~\cite{VGG} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    54&	 &MMCI\cite{MMCI_RGBDSOD} &PR &N/A&VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    55&	 &TANet\cite{TANet_RGBDSOD} &TIP &N/A&VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    56&	 &CPFP\cite{CPFP_RGBDSOD} &CVPR &\href{https://github.com/JXingZhao/ContrastPrior}{Caffe}&VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    57&	 &DMRA\cite{DMRA_RGBDSOD} &ICCV &\href{https://github.com/jiwei0921/DMRA}{Pytorch}&VGG-19~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
    \hline
    58&	\multirow{22}{*}{\rotatebox{90}{2020}} &D3Net\cite{D3Net_RGBDSOD} &TNNLS &\href{https://github.com/DengPingFan/D3NetBenchmark}{Pytorch} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,185\\    
    59&	 &ICNet\cite{ICNet_RGBDSOD} &TIP &\href{https://github.com/MathLee/ICNet-for-RGBD-SOD}{Caffe} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\   
    60&	 &DisenFuse\cite{DisenFuse_RGBDSOD} &TIP &N/A &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\   
    61&	 &TDESDF\cite{TDESDF_RGBDSOD} &TIP &N/A &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\  
    62&	 &DPANet\cite{DPANet_RGBDSOD} &TIP &\href{https://github.com/JosephChenHub/DPANet}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\ 
    63&	 &JL-DCF\cite{JL-DCF_RGBDSOD} &CVPR &\href{https://github.com/kerenfu/JLDCF}{Caffe/Pytorch} &ResNet-101~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,200\\  
    64&	 &UCNet\cite{UCNet_RGBDSOD} &CVPR &\href{https://github.com/JingZhang617/UCNet}{Pytorch} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,200\\  
    65&	 &A2dele\cite{A2dele_RGBDSOD} &CVPR &\href{https://github.com/OIPLab-DUT/CVPR2020-A2dele}{Pytorch} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\ 
    66&	 &SSF\cite{SSF_RGBDSOD} &CVPR &\href{https://github.com/OIPLab-DUT/CVPR_SSF-RGBD}{Pytorch} &VGG-16~\cite{VGG} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\  
    67&	 &S2MA\cite{S2MA_RGBDSOD} &CVPR &\href{https://github.com/nnizhang/S2MA}{Pytorch} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,050/2,850\\  
    68&	 &CoNet\cite{CoNet_RGBDSOD} &ECCV &\href{https://github.com/jiwei0921/CoNet}{Pytorch} &ResNet-101~\cite{Resnet} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
    69&	 &CMWNet\cite{CMWNet_RGBDSOD} &ECCV &\href{https://github.com/MathLee/CMWNet}{Caffe} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    70&	 &BBSNet\cite{CMWNet_RGBDSOD} &ECCV &\href{https://github.com/zyjwuyan/BBS-Net}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-19/VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    71&	 &HDFNet\cite{HDFNet_RGBDSOD} &ECCV &\href{https://github.com/lartpang/HDFNet}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-19/VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/800\\
    72&	 &DANet\cite{DANet_RGBDSOD} &ECCV &\href{https://github.com/Xiaoqi-Zhao-DLUT/DANet-RGBD-Saliency}{Pytorch} &VGG-19/VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/DUTLF-D~\cite{DMRA_RGBDSOD} &2,050/800\\
    73&	 &PGAR\cite{PGAR_RGBDSOD} &ECCV &\href{https://github.com/ShuhanChen/PGAR_ECCV20}{Pytorch} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/2,985\\
    74&	 &CMMS\cite{CMMS_RGBDSOD} &ECCV &\href{https://github.com/Li-Chongyi/cmMS-ECCV20}{TensorFlow} &VGG-16~\cite{VGG} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
    75&	 &CAS-GNN\cite{CAS-GNN_RGBDSOD} &ECCV &N/A &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,050\\
    76&	 &ATSA\cite{ATSA_RGBDSOD} &ECCV &\href{https://github.com/sxfduter/ATSA}{Pytorch} &VGG-19~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
    77&	 &DASNet\cite{DASNet_RGBDSOD} &ACM MM &\href{https://github.com/iCVTEAM/DASNet}{Pytorch$^{*}$} &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,200\\
    78&	 &FRDT\cite{FRDT_RGBDSOD} &ACM MM &\href{https://github.com/jack-admiral/ACM-MM-FRDT}{Pytorch} &VGG-19~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
    79&	 &MMNet\cite{MMNet_RGBDSOD} &ACM MM &\href{https://github.com/gbliao/MMNet}{Pytorch} &Res2Net-50~\cite{Res2Net} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
    \hline
    80&	\multirow{12}{*}{\rotatebox{90}{2021}} &HAINet\cite{HAINet_RGBDSOD} &TIP &\href{https://github.com/MathLee/HAINet}{Pytorch} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,050/2,850\\    
    81&	 &CDNet\cite{CDNet_RGBDSOD} &TIP &\href{https://github.com/blanclist/CDNet}{Pytorch} &VGG-16~\cite{VGG} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,050/2,850\\    
    82&	 &UTA\cite{UTA_RGBDSOD} &TIP &\href{https://github.com/iCVTEAM/UTA}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,200\\
    83&	 &DSNet\cite{DSNet_RGBDSOD} &TIP &\href{https://github.com/Brook-Wen/DSNet}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,185\\
    84&	 &RD3D\cite{RD3D_RGBDSOD} &AAAI &\href{https://github.com/PPOLYpubki/RD3D/tree/master/model}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/2,985\\
    85&	 &DSA2F\cite{DSA2F_RGBDSOD} &CVPR &\href{https://github.com/sunpeng1996/DSA2F}{Pytorch$^{*}$} &VGG-19~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
    86&	 &DCF\cite{DCF_RGBDSOD} &CVPR &\href{https://github.com/jiwei0921/DCF/tree/main/DCF_code}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
    87&	 &CMINet\cite{CMINet_RGBDSOD} &ICCV &\href{https://github.com/JingZhang617/cascaded_rgbd_sod}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/2,985\\
    88&	 &SPNet\cite{SPNet_RGBDSOD} &ICCV &\href{https://github.com/taozh2017/SPNet}{Pytorch} &Res2Net-50~\cite{Res2Net} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,185\\
    89&	 &DFM-Net\cite{DFM-Net_RGBDSOD} &ACM MM &\href{https://github.com/zwbx/DFM-Net}{Pytorch} &ResNet-34~\cite{Resnet}/MobileNet-v2~\cite{MobileNetv2} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,200\\
    90&	 &TriTransNet\cite{TriTransNet_RGBDSOD} &ACM MM &\href{https://github.com/liuzywen/TriTransNet}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/2,985\\
    91&	 &CDINet\cite{CDINet_RGBDSOD} &ACM MM &\href{https://github.com/1437539743/CDINet-ACM-MM21}{Pytorch} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
  \hline
  92&	\multirow{9}{*}{\rotatebox{90}{2022}} 
 & DCMF\cite{DCMF_RGBDSOD} &TIP &N/A  &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/800\\
93&	 & MAD\cite{MAD_RGBDSOD} &TIP &\href{https://github.com/MengkeSong/MaD}{Pytorch}  &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} &2,185\\
94&	 & CIR-Net\cite{CIR-Net_RGBDSOD} &TIP &\href{https://github.com/rmcong/CIRNet_TIP2022}{Pytorch}  &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
95&	 & DIGR-Net\cite{DIGR-Net_RGBDSOD} &TMM &\href{https://github.com/ssecv/DIGR-Net}{Pytorch}  &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
96&	 & C2DFNet\cite{C2DFNet_RGBDSOD} &TMM &\href{https://github.com/DUT-IIAU-OIP-Lab/C2DFNet}{Pytorch}  &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
97&	 & MobileSal\cite{MobileSal_pami_RGBDSOD} &T-PAMI &\href{https://github.com/yuhuan-wu/MobileSal}{Pytorch} &MobileNet-v2~\cite{MobileNetv2} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/800\\
98&	 & DCBF\cite{DCBF_RGBDSOD} &IJCV &\href{https://github.com/jiwei0921/HiBo-UA}{Pytorch}  &ResNet-50~\cite{Resnet} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/2,985\\
99&	 & MVSalNet\cite{MVSalNet_RGBDSOD} &ECCV &\href{https://github.com/Heart-eartH/MVSalNet}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/2,985\\
100&	 & SPSN\cite{SPSN_RGBDSOD} &ECCV &\href{https://github.com/Hydragon516/SPSN}{Pytorch} &VGG-16~\cite{VGG} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR}/NJUD~\cite{NJUD}+NLPR~\cite{NLPR}+DUTLF-D~\cite{DMRA_RGBDSOD} &2,185/2,985\\
\hline
101&	\multirow{4}{*}{\rotatebox{90}{2023}} 
 & HRTransNet\cite{HRTransNet_RGBDSOD} &TCSVT &\href{https://github.com/liuzywen/HRTransNet}{Pytorch}  &ResNet-18~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} + DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
102&	 & CAVER\cite{CAVER_RGBDSOD} &TIP &\href{https://github.com/lartpang/CAVER}{Pytorch}  &ResNet-50/101~\cite{Resnet} &STL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} + DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
103&	 & PopNet\cite{PopNet_RGBDSOD} &ICCV &\href{https://github.com/Zongwei97/PopNet}{Pytorch}  &ResNet-18~\cite{Resnet} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} + DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\
104&	 & CATNet\cite{CATNet_RGBDSOD} &TMM &\href{https://github.com/ROC-Star/CATNet/}{Pytorch}  &Swin-B~\cite{Swin} &MTL  &NJUD~\cite{NJUD}+NLPR~\cite{NLPR} + DUTLF-D~\cite{DMRA_RGBDSOD} &2,985\\

\hline
    
\end{tabular}
			% \begin{tabular}{|c|c|r||c|c|c|c|c|c|c|c|c|}  % {lccc}

		}
	\end{threeparttable}
	%\vspace{-8pt}
\end{table*}

\begin{table*}
	\centering
	
	\vspace{-5pt}
	\label{table:Survey_DBS_methods_2}
	\begin{threeparttable}
		\resizebox{1\linewidth}{!}{

			\renewcommand\tabcolsep{1.0pt} % 调整表格列间的宽度
			\renewcommand\arraystretch{0.88}
			
						\begin{tabular}{|c|c|r|c|c||c|c|c|c|}
				\hline\thickhline
				\rowcolor{mygray}
				
				% &\#&
				No.&Year&Methods&Publication &\tabincell{c}{Code\\Link}  &Backbone
				&\tabincell{c}{Learning\\Paradigm} &Training Dataset &\#Training  \\
												%遥感和医学图像
				\hline
				\hline
				\multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{Salient Object Detection in Optical Remote Sensing Images}}}
				\\
				\multicolumn{9}{|c|}{}		\\
				\hline
				\hline
				%Nested Network With Two-Stream Pyramid for Salient Object Detection in Optical Remote Sensing Images
				105&	\multirow{9}{*}{\rotatebox{90}{2019--2023}} &LV-Net\cite{LV-Net_RSISOD} &TGRS &N/A &N/A &STL  &ORSSD~\cite{LV-Net_RSISOD}&600\\
				%Dense Attention Fluid Network for Salient ObjectDetection in Optical Remote Sensing Images
				106& &DAFNet\cite{DAFNet_RSISOD} &TIP &\href{https://github.com/rmcong/DAFNet_TIP20}{Pytorch$^{*}$} &VGG-16~\cite{VGG} &MTL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD}&600/1,400\\
				%A parallel down-up fusion network for salient object detection in optical remote sensing images
				107& &PDF-Net\cite{PDF-Net_RSISOD} &NC &N/A &VGG-16~\cite{VGG} &STL  &ORSSD~\cite{LV-Net_RSISOD}&600\\
				%Edge-Aware Multiscale Feature Integration Networkfor Salient Object Detection in OpticalRemote Sensing Images
				108& &MFI-Net\cite{MFI-Net_RSISOD} &TGRS &N/A &ResNet-34~\cite{Resnet}/VGG-16~\cite{VGG} &MTL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD}&600/1,400\\
				%RRNet : Relational Reasoning Network withParallel Multi-scale Attention for Salient ObjectDetection in Optical Remote Sensing Images  	
				109& &RRNet\cite{RRNet_RSISOD} &TGRS &\href{https://github.com/rmcong/RRNet_TGRS2021}{Pytorch} &Res2Net-50~\cite{Res2Net} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD}&600/1,400\\
				%Multi-Content Complementation Networkfor Salient Object Detectionin Optical Remote Sensing Images
				%141& &MCCNet\cite{MCCNet_RSISOD} &TGRS &\href{https://github.com/MathLee/MCCNet}{Pytorch} &VGG-16~\cite{VGG} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{EORSSD}&600/1,400&Multi-content  complementation module; Fast inference speed &Progressive& &\yes &\yes\\
				% GGRNet: Global Graph ReasoningNetwork for Salient Object Detectionin Optical Remote Sensing Images
				110& &GGRNet\cite{GGRNet_RSISOD} &PRCV &N/A &ResNet-50~\cite{Resnet} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD}&600/1,400\\
				% ORSI Salient Object Detection via Multiscale JointRegion and Boundary Model
				111& &MJRBM\cite{MJRBM_RSISOD} &TGRS &\href{https://github.com/wchao1213/ORSI-SOD}{Pytorch} &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD}/ORSI-4199~\cite{MJRBM_RSISOD} &600/1,400/2,000\\
    112& &CorrNet\cite{CorrNet_RSISOD} &TGRS &\href{https://github.com/MathLee/CorrNet}{Pytorch} &VGG-16~\cite{VGG} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD} &600/1,400\\
113& &MCCNet\cite{MCCNet_RSISOD} &TGRS &\href{https://github.com/MathLee/MCCNet}{Pytorch} &VGG-16~\cite{VGG} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD} &600/1,400\\
114& &HFANet\cite{HFANet_RSISOD} &TGRS &N/A &ResNet-50~\cite{Resnet}/VGG-16~\cite{VGG} &MTL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD}/ORSI-4199~\cite{MJRBM_RSISOD} &600/1,400/2,000\\
115& &CIFNet\cite{CIFNet_RSISOD} &GRSL &\href{https://github.com/ZhengJianwei2/BAFS-Net}{Pytorch} &Res2Net-50~\cite{Res2Net} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD} &600/1,400\\
116& &BAFS-Net\cite{BAFS-Net_RSISOD} &TGRS &\href{https://github.com/ZhengJianwei2/BAFS-Net}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{DAFNet_RSISOD} &600/1,400\\

				\hline
				\hline
				\multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{Camouflaged Object Detection}}}
				\\
				\multicolumn{9}{|c|}{}		\\
				\hline
				\hline
				117&	\multirow{9}{*}{\rotatebox{90}{2020--2021}} &SINet\cite{SINet_COD} &CVPR &\href{https://github.com/DengPingFan/SINet}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040\\
				118&	&PFNet\cite{PFNet_COD} &CVPR &\href{https://mhaiyang.github.io/CVPR2021_PFNet/index.html}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040\\
				119&	&Rank-Net\cite{Rank-Net_COD} &CVPR &\href{https://github.com/JingZhang617/COD-Rank-Localize-and-Segment}{Pytorch} &ResNet-50~\cite{Resnet} &STL  &COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040\\
				120&	&MGL\cite{MGL_COD} &CVPR &\href{https://github.com/fanyang587/MGL}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  &COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040\\
				121&&JSODCOD\cite{KRN} &CVPR &\href{https://github.com/JingZhang617/Joint_COD_SOD}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}+DUTS~\cite{DUTS} &14,593\\
				122&	&UGTR\cite{UGTR_COD} &ICCV &\href{https://github.com/fanyang587/UGTR}{Pytorch} &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
				%MirrorNet: Bio-Inspired Camouflaged Object Segmentation
				123&	&MirrorNet\cite{MirrorNet_COD} &Access &N/A &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
				%Deep Texture-Aware Features for Camouflaged Object Detection
				124&	&TANet\cite{TANet_COD} &TCSVT &N/A &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
				125&	&ERRNet\cite{ERRNet_COD} &PR &N/A &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040\\ 
    \hline
 126&	\multirow{9}{*}{\rotatebox{90}{2022}} 
   	&PreyNet\cite{PreyNet_COD} &ACM MM &\href{https://github.com/DUT-IIAU-OIP-Lab/PreyNet}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
    127&	&BGNet\cite{BGNet_COD} &IJCAI&\href{https://github.com/thograce/BGNet}{Pytorch} &Res2Net-50~\cite{Res2Net} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
    128&	&SegMaR\cite{SegMaR_COD} &CVPR&\href{https://github.com/dlut-dimt/SegMaR}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
129&	&FM\cite{FM_COD} &CVPR&N/A &Res2Net-50~\cite{Res2Net}/ResNet-50~\cite{Resnet} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
130&	&ZoomNet\cite{ZoomNet_COD} &CVPR&\href{https://github.com/lartpang/ZoomNet}{Pytorch}  &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
131&	&SINet-v2\cite{SINet-v2_COD} &T-PAMI&\href{https://github.com/DengPingFan/SINet}{Pytorch}  &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
132&	&FAPNet\cite{FAPNet_COD} &TIP&\href{https://github.com/taozh2017/FAPNet}{Pytorch}  &Res2Net-50~\cite{Res2Net} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
133&	&FindNet\cite{FindNet_COD} &TIP&N/A  &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
134&	&R-MGL-V2\cite{R-MGL-V2_COD} &TIP&\href{https://github.com/fanyang587/MGL}{Pytorch}  &ResNet-50~\cite{Resnet} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
\hline
135&\multirow{4}{*}{\rotatebox{90}{2023}}
 &FPNet\cite{FPNet_COD} &ACM MM &N/A &PVT~\cite{PVT} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
136& &FSPNet\cite{FSPNet_COD} &CVPR&\href{https://github.com/ZhouHuang23/FSPNet}{Pytorch}&ViT-B~\cite{ViT} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
137& &FEDER\cite{FEDER_COD} &CVPR&\href{https://github.com/ChunmingHe/FEDER}{Pytorch}&Res2Net-50~\cite{Res2Net}/ResNet-50~\cite{Resnet}&MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\
138& &HitNet\cite{HitNet_COD} &AAAI&N/A&PVT~\cite{PVT}&STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040\\

				\hline
				\hline
				\multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{Defocus Blur Detection}}}
				\\
				\multicolumn{9}{|c|}{}		\\
				\hline
				\hline
				% Defocus Blur Detection via Multi-Stream Bottom-Top-Bottom Fully Convolutional Network
				139&	\multirow{11}{*}{\rotatebox{90}{2018--2023}} &BTBNet\cite{BTBNet_DBD} &CVPR &N/A &VGG-16~\cite{VGG} &STL  &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				%DeFusionNET: Defocus Blur Detection via Recurrently Fusing and Refining Multi-scale Deep Features
				140& &DeFusionNet\cite{DeFusionNet_DBD} &CVPR &N/A &VGG-16~\cite{VGG} &STL  &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				%Enhancing diversity of defocus blur detectors via cross-ensemble network
				141& &CENet\cite{CENet_DBD} &CVPR &\href{http://ice.dlut.edu.cn/ZhaoWenda/CENet.html}{Caffe} &VGG-16~\cite{VGG} &STL  &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				%R2MRF: Defocus Blur Detection viaRecurrently Refining Multi-Scale Residual Features
				142& &R2MRF\cite{R2MRF_DBD} &AAAI &N/A&DenseNet-161~\cite{DenseNet}/VGG-16~\cite{VGG} &STL &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				%BR2Net: Defocus Blur Detection Via a BidirectionalChannel Attention Residual Refining Network
				143& &BR2Net\cite{BR2Net_DBD} &TMM &N/A&ResNeXt~\cite{ResNeXt}/VGG-16~\cite{VGG} &STL  &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				%Defocus Blur Detection via Depth Distillation
				144& &Depth-Distill\cite{Depth-Distill_DBD} &ECCV &\href{https://github.com/vinthony/depth-distillation}{Pytorch}&ResNeXt-101~\cite{ResNeXt}/VGG-19~\cite{VGG} &MTL  &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				%Image-Scale-Symmetric Cooperative Network forDefocus Blur Detection
				145& &IS2CNet\cite{IS2CNet_DBD}&TCSVT &\href{https://github.com/wdzhao123/IS2CNet}{Caffe} &VGG-16~\cite{VGG}&STL &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				%Self-generated Defocus Blur Detection via Dual Adversarial Discriminators
				146& &SG\cite{SG_DBD}&CVPR &\href{https://github.com/shangcai1/SG}{Pytorch} &VGG-16~\cite{VGG}&STL &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				%Defocus Blur Detection via Boosting Diversityof Deep Ensemble Networks
				147& &DENets\cite{DENets_DBD}&TIP &\href{https://github.com/wdzhao123/DENets}{Pytorch} &VGG-16~\cite{VGG}&STL  &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
148& &APL\cite{APL_DBD}&ECCV &\href{https://github.com/wdzhao123/APL}{Pytorch} &VGG-16~\cite{VGG}&STL  &CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
149& &MA-GANet\cite{MA-GANet_DBD}&TIP &N/A &VGG-16~\cite{VGG}&STL  &CTCUG~\cite{CTCUG}+DUT~\cite{BTBNet_DBD}&1,204\\
150& &M2CS\cite{M2CS_DBD}&TIP &\href{https://github.com/jerysaw/M2CS}{Pytorch} &VGG-16~\cite{VGG}&STL&CUHK~\cite{FSDNet_Shadow}/DUT~\cite{BTBNet_DBD}&704/60\\
151& &MLDBD\cite{MLDBD_DBD}&TMM &\href{https://github.com/wdzhao123/MLDBD}{Pytorch} &VGG-16~\cite{VGG}&STL&CUHK~\cite{FSDNet_Shadow}+DUT~\cite{BTBNet_DBD}&1,204\\
				
				\hline
				\hline
				\multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{Shadow Detection}}}
				\\
				\multicolumn{9}{|c|}{}		\\
				\hline
				\hline

				%Stacked Conditional Generative Adversarial Networks for Jointly LearningShadow Detection and Shadow Removal
				%2018年
				152&	\multirow{12}{*}{\rotatebox{90}{2018--2023}} &ST-CGAN \cite{ST-CGAN_Shadow} &CVPR &N/A &ResNeXt-101~\cite{ResNeXt} &MTL  & ISTD~\cite{ST-CGAN_Shadow}/SBU~\cite{SBU}&1,330/4,089\\
				% Direction-aware Spatial Context Features for Shadow Detection
				153& &DSC \cite{DSC_Shadow} &CVPR &\href{https://github.com/xw-hu/DSC}{Caffe} &VGG-16~\cite{VGG} &STL  & SBU~\cite{SBU}&4,089\\
				%A+ D net: Training a shadow detector with adversarialshadow attenuation.
				154& &ADNet \cite{ADNet_Shadow} &ECCV &\href{https://github.com/lmhieu612/ADNET_demo}{Pytorch} &N/A &STL  & SBU~\cite{SBU}&4,089\\
				%Bidirectional Feature Pyramid Network withRecurrent Attention Residual Modulesfor Shadow Detection
				155& &BDRAR \cite{BDRAR_Shadow} &ECCV &\href{https://github.com/zijundeng/BDRAR}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &STL  & SBU~\cite{SBU}&4,089\\
				%2019
				%ARGAN: Attentive Recurrent Generative Adversarial Network for ShadowDetection and Removal（ICCV2019）
				156& &ARGAN \cite{ARGAN_Shadow} &ICCV &N/A &VGG-16~\cite{VGG} &STL  & ISTD~\cite{ST-CGAN_Shadow}/SBU~\cite{SBU}&1,330/4,089\\
				%Distraction-aware Shadow Detection
				157& &DSDNet \cite{DSDNet_Shadow} &CVPR &\href{https://github.com/starkgate/Distraction-aware-Shadow-Detection}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &STL  & ISTD~\cite{ST-CGAN_Shadow}/SBU~\cite{SBU}&1,330/4,089\\
				%2020   
				%Attentive Feedback Feature PyramidNetwork for Shadow Detection
				158& &AFFPN\cite{AFFPN_Shadow} &SPL &\href{https://github.com/JinheeKIM94/AFFPN_release}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &STL  & ISTD~\cite{ST-CGAN_Shadow}/SBU~\cite{SBU}&1,330/4,089\\
				%2021   
				%Shadow Detection via Predicting the Confidence Mapsof Shadow Detection Methods
				159& &RCMPNet\cite{RCMPNet_Shadow} &ACM MM &N/A &ResNet~\cite{Resnet} &STL  & SBU~\cite{SBU}&4,089\\
				160& &MIB\cite{MIB_Shadow} &ICCV &N/A &EfficientNet-B3~\cite{EfficientNet}/ResNeXt-101~\cite{ResNeXt} &STL  &ISTD~\cite{ST-CGAN_Shadow}/SBU~\cite{SBU}&1,330/4,089\\
				161& &FSDNet\cite{FSDNet_Shadow} &TIP&\href{https://github.com/xw-hu/FSDNet}{Pytorch} &MobileNet-V2~\cite{MobileNetv2}  &STL  &CUHK-Shadow~\cite{FSDNet_Shadow}&7,350\\
				%Robust Shadow Detection by Exploring Effective Shadow Contexts
				162& &ECA\cite{ECA_Shadow} &ACM MM &N/A &ResNet-101~\cite{Resnet} &STL  &ISTD~\cite{ST-CGAN_Shadow}/SBU~\cite{SBU}/CUHK-Shadow ~\cite{FSDNet_Shadow}&1,330/4,089/7,350\\
				163& &SILT\cite{SILT_Shadow} &ICCV &\href{https://github.com/Cralence/SILT}{Pytorch} &PVT-v2-B5~\cite{PVTv2} &STL  &ISTD~\cite{ST-CGAN_Shadow}/SBU~\cite{SBU}/CUHK-Shadow ~\cite{FSDNet_Shadow}&1,330/4,089/7,350\\
				\hline
				\hline
				\multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{Transparent Object Detection}}}
				\\
				\multicolumn{9}{|c|}{}		\\
				\hline
				\hline
				
				%TOM-Net: Learning Transparent Object Matting from a Single Image
				%2018年
				164&	\multirow{4}{*}{\tiny\rotatebox{90}{2018--2023}} &TOM-Net \cite{TOM-Net_Transparent} &CVPR &\href{https://github.com/guanyingc/TOM-Net}{Torch} &VGG-16~\cite{VGG} &MTL  & TOM-Net ~\cite{TOM-Net_Transparent}&178,000\\
				%Segmenting Transparent Objects in the Wild
				165& &TransLab \cite{TransLab_Transparent} &ECCV &\href{https://github.com/xieenze/Segment_Transparent_Objects}{Pytorch} &ResNet-50~\cite{Resnet} &MTL  & Trans10K~\cite{TransLab_Transparent}&5,000\\
				%Segmenting Transparent Object in the Wild with Transformer
				166& &Trans2Seg \cite{Trans2Seg_Transparent} &IJCAI &\href{https://github.com/xieenze/Trans2Seg}{Pytorch} &ResNet-50~\cite{Resnet} &STL  & Trans10K-v2~\cite{Trans2Seg_Transparent}&5,000\\
				167& &Transfusion \cite{Transfusion_Transparent} &ICCV &N/A &ResNet-50~\cite{Resnet} &MTL  & Trans10K~\cite{TransLab_Transparent}&5,000\\

				\hline
				\hline
				\multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{Glass Object Detection}}}
				\\
				\multicolumn{9}{|c|}{}		\\
				\hline
				\hline

				%Don’t Hit Me! Glass Detection in Real-world Scenes
				%2020年
				168&	\multirow{5}{*}{\tiny{\rotatebox{90}{2020--2023}}} &GDNet \cite{GDNet_Glass} &CVPR &\href{https://mhaiyang.github.io/CVPR2020_GDNet/index}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &STL  & GDD ~\cite{GDNet_Glass}&2,980\\
				169& &RCARP \cite{RCARP_Glass} &CVPR &N/A &ResNeXt-101~\cite{ResNeXt} &STL  & GSD ~\cite{RCARP_Glass}&3,202\\
				%Enhanced Boundary Learning for Glass-like Object Segmentation
				170& &EBLNet \cite{EBLNet_Glass} &ICCV &\href{https://github.com/hehao13/EBLNet}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &MTL  & GDD ~\cite{GDNet_Glass}&2,980\\
	171& &PGSNet\cite{PGSNet_Glass} &TIP &N/A &ResNeXt-101~\cite{ResNeXt} &STL  & GDD~\cite{GDNet_Glass}/HSO~\cite{PGSNet}&2,980/3,070\\
	172& &RFENet\cite{RFENet_Glass} &IJCAI &\href{https://github.com/VankouF/RFENet}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &MTL  & GDD~\cite{GDNet_Glass}&2,980\\

				\hline
				\hline
				\multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{Mirror Object Detection}}}
				\\
						\multicolumn{9}{|c|}{}		\\
				\hline
				\hline

				%Where Is My Mirror
				%2020年
				173&	\multirow{4}{*}{\tiny{\rotatebox{90}{2019--2023}}} &MirrorNet \cite{MirrorNet_Mirror} &ICCV &\href{https://github.com/Mhaiyang/ICCV2019_MirrorNet}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &STL  & MSD~\cite{MirrorNet_Mirror}&3,063\\
				%Progressive Mirror Detection
				
				174& &PMD \cite{PMD_Mirror} &CVPR &\href{https://www.cs.cityu.edu.hk/~rynson/projects/mirror_glass/MirrorGlassDetection.html}{Pytorch$^{*}$} &ResNeXt-101~\cite{ResNeXt} &MTL  & MSD~\cite{MirrorNet_Mirror}/PMD~\cite{PMD_Mirror}&3,063/5,095\\
				%Depth-Aware Mirror Segmentation
				175& &PDNet \cite{PDNet_Mirror} &CVPR &\href{https://github.com/Mhaiyang/CVPR2021_PDNet}{Pytorch} &ResNet-50~\cite{Resnet} &STL  & RGBD-Mirror ~\cite{PDNet_Mirror}&2,000\\
176& &LSA\cite{LSA_Mirror} &CVPR &\href{https://github.com/guanhuankang/Learning-Semantic-Associations-for-Mirror-Detection}{Pytorch} &ResNeXt-101~\cite{ResNeXt} &STL  & MSD~\cite{MirrorNet_Mirror}/PMD~\cite{PMD_Mirror}&3,063/5,095\\
				\hline
				\hline
				\multicolumn{9}{|c|}{\multirow{2}{*}{\large\textbf{Polyp Segmentation (Medical Image)}}}
				\\
				\multicolumn{9}{|c|}{}		\\
				\hline
				\hline
				%Polyp Segmentation in Colonoscopy ImagesUsing Fully Convolutional Network
				177&	\multirow{19}{*}{\rotatebox{90}{2020--2023}} &ACSNet\cite{ACSNet_Polyp} &MICCAI &\href{https://github.com/ReaFly/ACSNet}{Pytorch$^{*}$} &ResNet-34~\cite{Resnet} &STL  &  Kvasir-SEG~\cite{Kvasir}/EndoScene~\cite{Endoscene}&600/547\\
				178& &PraNet\cite{PraNet_Polyp} &MICCAI &\href{https://github.com/DengPingFan/PraNet}{Pytorch} &Res2Net-50~\cite{Res2Net} &STL  & Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\
				% comprehensive study on colorectalpolyp  segmentation  with  resunet++,  conditional  random  field  and  test-time augmentation,
				179& &ResUNet++\cite{ResUNet++_Polyp} &JBHI &\href{https://github.com/DebeshJha/ResUNetPlusPlus-with-CRF-and-TTA}{TensorFlow$^{*}$} &ResNet~\cite{Resnet} &STL  & Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\
				%TransFuse: Fusing Transformers and CNNs forMedical Image Segmentation
				180& &TransFuse\cite{TransFuse_Polyp} &MICCAI &N/A&ViT~\cite{ViT}/DeiT~\cite{DeiT}/Res2Net~\cite{Res2Net}/ResNet~\cite{Resnet}  &STL  & Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\
				181& &MSNet\cite{MSNet_Polyp} &MICCAI &\href{https://github.com/Xiaoqi-Zhao-DLUT/MSNet}{Pytorch}&Res2Net-50~\cite{Res2Net}&STL  & Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\
				182& &EMS-Net\cite{EMS-Net_Polyp} &EMBC &N/A&Res2Net-50~\cite{Res2Net}&STL& Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\ 
				183& &APRNet\cite{APRNet_Polyp} &EMBC &N/A&ResNet-34~\cite{Resnet}&STL& Kvasir-SEG~\cite{Kvasir}/EndoScene~\cite{Endoscene}&600/547\\ 
				%UACANet: Uncertainty Augmented Context Attention for PolypSegmentation
				184& &UACANet\cite{UACANet_Polyp} &ACM MM &\href{https://github.com/plemeri/UACANet}{Pytorch}&Res2Net-50~\cite{Res2Net}&STL  & Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\
				%Shallow Attention Network for PolypSegmentation
				185& &SANet\cite{SANet_Polyp} &MICCAI &\href{https://github.com/weijun88/SANet}{Pytorch}&Res2Net-50~\cite{Res2Net}&STL& Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{CVC-ClinicDB}&1,450\\  
				%Learnable Oriented-Derivative Networkfor Polyp Segmentatio
				186& &LOD-Net\cite{LOD-Net_Polyp} &MICCAI &\href{https://github.com/midsdsy/LOD-Net}{Pytorch$^{*}$}&ResNet-101~\cite{Resnet}&STL& Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\  
				%CCBANet: Cascading Contextand Balancing Attention for PolypSegmentation
				187& &CCBANet\cite{CCBANet_Polyp} &MICCAI &\href{https://github.com/ntcongvn/CCBANet}{Pytorch$^{*}$}&ResNet-34~\cite{Resnet}&STL& Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\ 
				188& &HRENet\cite{HRENet_Polyp} &MICCAI &N/A&ResNet-34~\cite{Resnet}&MTL& Kvasir-SEG~\cite{Kvasir}/Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{CVC-ClinicDB}&600/1,450\\
				%Precise yet Efficient Semantic Calibration and Refinement in ConvNetsfor Real-time Polyp Segmentation from Colonoscopy Videos
				189& &SCR-Net\cite{SCR-Net_Polyp} &AAAI &N/A&N/A&STL& Kvasir-SEG~\cite{Kvasir}&700\\
		190& &TRFR-Net\cite{TRFR-Net_Polyp} &MICCAI &N/A&ResNet-34~\cite{Resnet}&STL  &  Kvasir-SEG~\cite{Kvasir}/ETIS-Larib~\cite{ETIS}/CVC-ClinicDB~\cite{CVC-ClinicDB}&700/137/210\\
	191& &LDNet\cite{LDNet_Polyp} &MICCAI &\href{https://github.com/ReaFly/LDNet}{Pytorch$^{*}$}&Res2Net-50~\cite{Res2Net}&STL  &  Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\	
192& &BoxPolyp\cite{BoxPolyp_Polyp} &MICCAI &N/A&Res2Net-50~\cite{Res2Net} + PVT~\cite{PVT}&STL  &  Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\
193& &PPFormer\cite{PPFormer_Polyp} &MICCAI &N/A&VGG-16~\cite{VGG} + CVT~\cite{CVT}&STL  &  Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\
194& &CFANet\cite{CFANet_Polyp} &PR &\href{https://github.com/taozh2017/CFANet}{Pytorch}&Res2Net-50~\cite{Res2Net}&MTL  &  Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\
195& &EMS-Net\cite{EMS-Net_Polyp} &JBHI &N/A&Res2Net-50~\cite{Res2Net}&MTL  &  Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450\\

\hline
			\end{tabular}
			% \begin{tabular}{|c|c|r||c|c|c|c|c|c|c|c|c|}  % {lccc}
			
		}
	\end{threeparttable}
	%\vspace{-8pt}
\end{table*}
 %%%%%%%%%%%%%%%%%%% Table 2 %%%%%%%%%%%%%%%%%%%%%%

\begin{table*}
	\centering
	\caption{% Summary of popular DBS methods.
		{\textbf{Summary of essential characteristics for reviewed fully-supervised binary segmentation methods.}  
			The superscript \textbf{``$*$''} in the fifth column (code link) regards this repository does not provide pre-trained weights for re-evaluating performance publicly and \textbf{``N/A''} represents that the code is not available. 
		}
	}
	\vspace{-5pt}
	\label{table:Survey_DBS_methods_3}
	\begin{threeparttable}
		\resizebox{1\textwidth}{!}{

			\renewcommand\tabcolsep{1.0pt} % 调整表格列间的宽度
			\renewcommand\arraystretch{1.}
			
						\begin{tabular}{|c|c|r|c|c||c|c|c|c|c|}
				\hline\thickhline
				\rowcolor{mygray}
				
				% &\#&
				No.&Year&Methods&Publication  &\tabincell{c}{Code\\Link} &Core Components&\tabincell{c}{Framework\\Style} &CRF&\tabincell{c}{Deep\\Supervision}&\tabincell{c}{Targeted\\Loss}  \\
				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{RGB Salient Object Detection}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				
				\hline
				\hline
				1&	\multirow{7}{*}{\rotatebox{90}{2018}} &R3Net\cite{R3Net} &IJCAI &\href{https://github.com/zijundeng/R3Net}{Pytorch}&Recurrent  residual  refinement  network; Residual refinement block&Parallel&\yes &\yes&\\
				2&	 &SFCN\cite{SFCN} &IJCAI & \href{https://github.com/Pchank/caffe-sal/blob/master/IIAU2018.md}{Caffe}&Symmetrical  fully  convolutional  network; Structural loss&Progressive&&&\yes \\
				3&	 &BMPM\cite{BMPM} &CVPR &\href{https://github.com/zhangludl/A-bi-directional-message-passing-model-for-salient-object-detection}{TensorFlow} &Multi-scale context-aware feature extraction module; Gated bi-directional message passing module&Progressive& &&\\
				4&	 &PiCANet\cite{PICANet} &CVPR &\href{https://github.com/Ugness/PiCANet-Implementation}{Pytorch} &Pixel-wise contextual attention network; Bidirectional LSTM &Progressive&\yes/\no &\yes& \\
				5&	 &PAGRN\cite{PAGRN} &CVPR &N/A &Progressive attention; Multi-path recurrent feedback&Progressive&&& \\
				6&	 &DGRL\cite{DGRL} &CVPR &\href{https://github.com/TiantianWang/CVPR18_detect_globally_refine_locally}{Caffe} &Localization-to-Refinement network; Recurrent localization network&Progressive&&& \\
				7&	 &RAS\cite{RAS} &ECCV &\href{https://github.com/ShuhanChen/RAS-pytorch}{Pytorch} &Residual learning; Reverse  attention&Progressive&&\yes&  \\
				\hline
				8&	\multirow{15}{*}{\rotatebox{90}{2019}} &DEF\cite{DEF} &AAAI &N/A &Deep embedding features; Recursive feature integration network; Guided filter refinement network &Progressive& &\yes&\\
				9&	 &AFNet\cite{AFNet} &CVPR &\href{https://github.com/ArcherFMY/AFNet}{Caffe} &Attentive feedback network; Boundary-enhanced loss &Progressive& &\yes&\yes\\
				10&	 &BASNet\cite{BASNet} &CVPR &\href{https://github.com/xuebinqin/BASNet}{Pytorch} &Boundary-aware network; Hybrid loss (pixel-level, patch-level and map-level)&Progressive & &\yes&\yes\\    
				11&	 &CPD\cite{CPD} &CVPR &\href{https://github.com/wuzhe71/CPD}{Pytorch} &Cascaded  partial  decoder&Progressive& &&\\ 
				12&	 &MLMSNet\cite{MLMS} &CVPR &\href{https://github.com/JosephineRabbit/MLMSNet}{Pytorch} &Multi-task intertwined supervision; Mutual learning module&Progressive& &\yes&\yes\\ 
				13&	 &CapSal\cite{Capsal} &CVPR &\href{https://github.com/zhangludl/code-and-dataset-for-CapSal}{TensorFlow} &Leverage caption source; New dataset&Progressive & &&\yes\\
				14&	 &PoolNet\cite{PoolNet} &CVPR &\href{https://github.com/backseason/PoolNet}{Pytorch}&Pooling-based modules; Edge detection branch&Progressive & &&\yes\\
				15&	 &PS\cite{PSSOD} &CVPR &N/A &Iterative top-down and bottom-up inference network &Progressive&\yes/\no &\yes&\\
				16&	 &PFA\cite{PFA} &CVPR &\href{https://github.com/CaitinZhao/cvpr2019_Pyramid-Feature-Attention-Network-for-Saliency-detection}{TensorFlow$^{*}$} &Pyramid feature attention (SA\&CA); Edge preservation  loss&Parallel & &&\yes\\
				17&	 &SCRN\cite{SCRN} &ICCV &\href{https://github.com/wuzhe71/SCRN}{Pytorch} &Cross refinement unit; Edge-Aware models&Parallel & &&\\
				18&	 &BANet\cite{BANet} &ICCV &\href{http://cvteam.net/projects/ICCV19-SOD/BANet.html}{Caffe} & Selectivity-invariance; Boundary-aware network; Integrated successive dilation module&Parallel & &&\\
				19&  &HRSOD\cite{HRS} &ICCV &\href{https://github.com/yi94code/HRSOD}{Caffe} & New dataset; Global\&Local network; Attended patch sampling&Progressive & &&\\
				20&  &EGNet\cite{EGNet} &ICCV &\href{https://github.com/JXingZhao/EGNet}{Pytorch} &Edge guidance network; Complementary information modeling &Progressive & &\yes&\\
				21&  &DUCRF\cite{DUCRF} &ICCV &\href{https://github.com/xuyingyue/DeepUnifiedCRF_iccv19}{Caffe} &Deep unified CRF Saliency Model &Progressive & &\yes&\\
				22&  &TSPOANet\cite{TSPOANet} &ICCV &N/A &CapsulNet-based model; Explore the part-object relationships &Progressive & &&\\
				\hline
				23&	\multirow{9}{*}{\rotatebox{90}{2020}} &PFPN\cite{PFPN} &AAAI &\href{https://github.com/chenquan-cq/PFPN}{Pytorch} &Feature polishing  module &Progressive& &\yes&\\
				24&	 &GCPANet\cite{GCPANet} &AAAI &\href{https://github.com/JosephChenHub/GCPANet}{Pytorch}&Feature interweaved aggregation; Self refinement; Head attention;  Global context flow  &Progressive& &\yes&\\
				25&	 &F3Net\cite{F3Net} &AAAI &\href{https://github.com/weijun88/F3Net}{Pytorch} &Cross feature module; Cascaded  feedback  decode;  Pixel  position  aware  loss &Progressive& &\yes&\yes\\
				26&	 &MSANet\cite{MSANet} &AAAI &N/A &Attention transfer learning; Multi-type self-attention;   &Progressive& &&\yes\\
				27&	 &MINet\cite{MINet} &CVPR &\href{https://github.com/lartpang/MINet}{Pytorch}&Aggregate interaction module; Self-interaction module; Consistency-enhanced loss   &Progressive& &&\yes\\
				28&	 &ITSD\cite{ITSD} &CVPR &\href{https://github.com/moothes/ITSD-pytorch}{Pytorch} & Lightweight interactive two-stream decoder (Saliency\&Contour); Adaptive contour loss    &Progressive& &\yes&\yes\\
				29&	 &LDF\cite{LDF} &CVPR &\href{https://github.com/weijun88/LDF}{Pytorch} &Body\&Detail supervision; Iterative feature interaction network  &Progressive& &&\yes\\
				30&	 &CSNet\cite{CSNet} &ECCV &\href{https://github.com/ShangHua-Gao/SOD100K}{Pytorch} &A flexible convolutional module ( gOctConv); light-weighted SOD model (~100K parameters)&Parallel &&&\\
				31&	 &GateNet\cite{GateNet} &ECCV &\href{https://github.com/Xiaoqi-Zhao-DLUT/GateNet-RGB-Saliency}{Pytorch}& Gate Unit; Folded atrous convolution; Dual branch architecture& Progressive\&Parallel &&&\\
				\hline
				32&	\multirow{9}{*}{\rotatebox{90}{2021}} &PFS\cite{PFS} &AAAI &N/A &Pyramid  shrinking  decoder;  Adjacent  fusion  module; Scale-aware  enrichment  module &Progressive& &&\yes\\
				33&	 &KRN\cite{KRN} &AAAI &\href{https://github.com/bradleybin/Locate-Globally-Segment-locally-A-Progressive-Architecture-With-Knowledge-Review-Network-for-SOD}{Pytorch} &Coarse locating module; Attention-based sampler; Fine segmenting module &Progressive& &\yes&\yes\\
				34&	 &JSODCOD\cite{JSODCOD} &CVPR &\href{https://github.com/JingZhang617/Joint_COD_SOD}{Pytorch$^{*}$} &Adversarial learning; Similarity measure module; Data interaction strategy  &Progressive &&&\yes\\
				35&	 &Auto-MSFNet\cite{Auto-MSFNet} &ACM MM &\href{https://github.com/LiuTingWed/Auto-MSFNet}{Pytorch}&NAS-based model; Progressive polishing loss  &Progressive &&\yes&\yes\\
				36&	 &CTDNet\cite{CTDNet} &ACM MM &\href{https://github.com/zhaozhirui/CTDNet}{Pytorch}&Complementary trilateral decoder &Progressive &&\yes&\yes\\
				37&	 &VST\cite{VST} &ICCV &\href{https://github.com/nnizhang/VST/tree/main/RGB_VST}{Pytorch} &Transformer-based model; New  token  upsampling  method &Progressive &&\yes&\\
				38&	 &HRRN\cite{HRRN} &ICCV &\href{https://github.com/luckybird1994/HQSOD}{Pytorch} &Low-resolution  saliency  classification  network; High-resolution  refinement  network &Progressive &&\yes&\yes\\
				39&	 &iNAS\cite{iNAS} &ICCV &\href{https://github.com/guyuchao/iNAS}{Pytorch} &NAS-based network; Device-aware  search  scheme; Latency  group  sampling &Progressive &&\yes&\\
				40&	 &SCA\cite{SCA} &ICCV &\href{https://github.com/SirisAvishek/Scene_Context_Aware_Saliency}{Pytorch}&New dataset; Semantic scene  context-aware framework &Progressive &&&\\
    	\hline
				 41    &\multirow{9}{*}{\rotatebox{90}{2022-2023}}
         	 &PoolNet+\cite{PoolNet+} &T-PAMI &N/A &Global guidance module;  Feature aggregation module&Progressive& &&\yes\\
            42    &	 &CSNet\cite{CSNet_pami} &T-PAMI &\href{https://github.com/ShangHua-Gao/SOD100K}{Pytorch} & Light-weight holistic model;   Dynamic weight decay scheme&Parallel& &&\yes\\
           43    &	 &EDN\cite{EDN} &TIP &\href{https://github.com/yuhuan-wu/EDN}{Pytorch} &Extreme downsampling; Scale-correlated pyramid convolution&Progressive& &\yes&\yes\\   
     44    &	 &RCSBNet\cite{RCSBNet} &WACV &\href{https://github.com/BarCodeReader/RCSB-PyTorch}{Pytorch} &Stage-wise feature extraction module; New loss functions&Progressive& &\yes&\yes\\
  45   &	 &SHNet\cite{SHNet} &ECCV &N/A &Saliency hierarchy modules; Hyper kernel generator; Transformer decoder&Progressive& &&\yes\\
  46    &	 &PGNet\cite{PGNet} &CVPR &\href{https://github.com/iCVTEAM/PGNet}{Pytorch} &One-stage framework for HRSOD; Cross-model grafting module; New dataset&Progressive& &&\yes\\
  47&	 &BBRF\cite{BBRF} &TIP &\href{https://github.com/iCVTEAM/BBRF-TIP}{Pytorch$^{*}$} &Bilateral  extreme  stripping encoder; Dynamic  complementary  attention  module; Loop compensation  strategy&Progressive& &&\yes\\
  48&	 &RMFormer\cite{RMFormer} &ACM MM &\href{https://github.com/DrowsyMon/RMFormer}{Pytorch} &New dataset; Recurrent multi-scale transformer &Progressive& &\yes&\yes\\
  49&	  &MENet\cite{MENet} &CVPR &\href{https://github.com/yiwangtz/MENet}{Pytorch}&Multiscale feature enhancement module; Iterative  training  strategy &Progressive& &\yes&\yes\\

				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{RGB-D Salient Object Detection}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				\hline
				\hline
				50&	\multirow{8}{*}{\rotatebox{90}{2018--2019}} &PDNet\cite{PDNet_RGBDSOD} &ICME &\href{https://github.com/cai199626/PDNet}{TensorFlow}&RGB-based prior-model; Independent  depth encoder &Progressive& & &\\
				51&	 &PCA\cite{PCA_RGBDSOD} &CVPR &N/A&Multi-level cross-modal fusion; Complementarity-aware fusion module &Progressive& &\yes &\\
				52&	 &AF\cite{AF_RGBD} &Access &\href{https://github.com/Lucia-Ningning/Adaptive_Fusion_RGBD_Saliency_Detection}{TensorFlow}&Switch map; Weighted RGB and Depth stream output &Progressive& & &\yes\\
				53&	 &cmSalGAN\cite{cmSalGAN_RGBDSOD} &TMM &\href{https://github.com/wangxiao5791509/cmSalGAN_PyTorch}{Pytorch}&Cross-modality generative adversarial network &Progressive& & &\\
				54&	 &MMCI\cite{MMCI_RGBDSOD} &PR &N/A&Multi-path multi-modal fusion; Global\&Local cross-modal fusion&Progressive& & &\\
				55&	 &TANet\cite{TANet_RGBDSOD} &TIP &N/A&Three-stream multi-modal fusion; Cross-modal distillation; Channel-wise attention &Progressive & &\yes&\\
				56&	 &CPFP\cite{CPFP_RGBDSOD} &CVPR &\href{https://github.com/JXingZhao/ContrastPrior}{Caffe}&Contrast loss; Contrast prior;  Fluid  pyramid  integration  strategy &Progressive& &\yes &\\
				57&	 &DMRA\cite{DMRA_RGBDSOD} &ICCV &\href{https://github.com/jiwei0921/DMRA}{Pytorch}&Depth refinement block; Depth-induced multi-scale weighting module; Recurrent attention &Progressive& & &\\
				\hline
				58&	\multirow{22}{*}{\rotatebox{90}{2020}} &D3Net\cite{D3Net_RGBDSOD} &TNNLS &\href{https://github.com/DengPingFan/D3NetBenchmark}{Pytorch} &New dataset; Depth depurator unit &Progressive& & &\\    
				59&	 &ICNet\cite{ICNet_RGBDSOD} &TIP &\href{https://github.com/MathLee/ICNet-for-RGBD-SOD}{Caffe} &  Information  conversion  module; Cross-modal  depth-weighted  combination block   &Progressive& &\yes &\\   
				60&	 &DisenFuse\cite{DisenFuse_RGBDSOD} &TIP &N/A &   Disentangled cross-modal fusion    &Progressive& & &\\   
				61&	 &TDESDF\cite{TDESDF_RGBDSOD} &TIP &N/A & Two-stage network; Depth estimation; Deep selective saliency fusion network     &Progressive& & &\\  
				62&	 &DPANet\cite{DPANet_RGBDSOD} &TIP &\href{https://github.com/JosephChenHub/DPANet}{Pytorch} & Depth potentiality perception; Gated multi-modality  attention module  &Progressive& &\yes &\\ 
				63&	 &JL-DCF\cite{JL-DCF_RGBDSOD} &CVPR &\href{https://github.com/kerenfu/JLDCF}{Caffe/Pytorch}& Joint learning (JL) and densely-cooperative fusion (DCF) &Progressive& & &\\  
				64&	 &UCNet\cite{UCNet_RGBDSOD} &CVPR &\href{https://github.com/JingZhang617/UCNet}{Pytorch} &Conditional probabilistic model; Saliency consensus; Depth correction network   &Progressive& & &\yes\\  
				65&	 &A2dele\cite{A2dele_RGBDSOD} &CVPR &\href{https://github.com/OIPLab-DUT/CVPR2020-A2dele}{Pytorch} &Depth distiller; Lightweight architecture   &Progressive& & &\\ 
				66&	 &SSF\cite{SSF_RGBDSOD} &CVPR &\href{https://github.com/OIPLab-DUT/CVPR_SSF-RGBD}{Pytorch}&Complimentary interaction module; Compensation-aware loss    &Progressive& &\yes &\yes\\  
				67&	 &S2MA\cite{S2MA_RGBDSOD} &CVPR &\href{https://github.com/nnizhang/S2MA}{Pytorch}& Self-Mutual Attention    &Progressive& &\yes &\\  
				68&	 &CoNet\cite{CoNet_RGBDSOD} &ECCV &\href{https://github.com/jiwei0921/CoNet}{Pytorch} &Collaborative learning framework   &Parallel& & &\\
				69&	 &CMWNet\cite{CMWNet_RGBDSOD} &ECCV &\href{https://github.com/MathLee/CMWNet}{Caffe} &Cross-modal weighting network; RGB-depth interaction modules &Progressive& &\yes &\\
				70&	 &BBSNet\cite{CMWNet_RGBDSOD} &ECCV &\href{https://github.com/zyjwuyan/BBS-Net}{Pytorch}&Bifurcated backbone strategy; Depth-enhanced module &Progressive& & &\\
				71&	 &HDFNet\cite{HDFNet_RGBDSOD} &ECCV &\href{https://github.com/lartpang/HDFNet}{Pytorch} &Hierarchical  dynamic  filtering  network; Hybrid enhanced loss&Progressive& & &\yes\\
				72&	 &DANet\cite{DANet_RGBDSOD} &ECCV &\href{https://github.com/Xiaoqi-Zhao-DLUT/DANet-RGBD-Saliency}{Pytorch} &Single stream network; Depth-enhanced dual attention; Pyramidally  attended module  &Progressive& & &\\
				73&	 &PGAR\cite{PGAR_RGBDSOD} &ECCV &\href{https://github.com/ShuhanChen/PGAR_ECCV20}{Pytorch} &Lightweight depth stream; Alternate  refinement  strategy;  Guided residual block  &Progressive& &\yes &\\
				74&	 &CMMS\cite{CMMS_RGBDSOD} &ECCV &\href{https://github.com/Li-Chongyi/cmMS-ECCV20}{TensorFlow} &Cross-modality feature modulation module; Adaptive feature selection module &Progressive& &\yes &\\
				75&	 &CAS-GNN\cite{CAS-GNN_RGBDSOD} &ECCV &N/A &Graph-based reasoning module  &Progressive& & &\\
				76&	 &ATSA\cite{ATSA_RGBDSOD} &ECCV &\href{https://github.com/sxfduter/ATSA}{Pytorch}&Flow  ladder  module; Depth attention module  &Progressive& & &\\
				77&	 &DASNet\cite{DASNet_RGBDSOD} &ACM MM &\href{https://github.com/iCVTEAM/DASNet}{Pytorch$^{*}$} &Channel-aware fusion model; Depth awareness module; Depth-aware error loss   &Progressive& &\yes &\yes\\
				78&	 &FRDT\cite{FRDT_RGBDSOD} &ACM MM &\href{https://github.com/jack-admiral/ACM-MM-FRDT}{Pytorch} &Interweave fusion module; Gated select fusion module; Adaptive fusion module &Progressive& &\yes &\\
				79&	 &MMNet\cite{MMNet_RGBDSOD} &ACM MM &\href{https://github.com/gbliao/MMNet}{Pytorch} &Cross-modal multi-stage fusion; Bi-directional multi-scale decoder &Progressive& &\yes &\\
				\hline
				80&	\multirow{12}{*}{\rotatebox{90}{2021}} &HAINet\cite{HAINet_RGBDSOD} &TIP &\href{https://github.com/MathLee/HAINet}{Pytorch} &Hierarchical alternate interaction module &Progressive& &\yes &\yes\\    
				81&	 &CDNet\cite{CDNet_RGBDSOD} &TIP &\href{https://github.com/blanclist/CDNet}{Pytorch} &Depth estimation;  Two-stage  cross-modal fusion &Progressive& & &\\    
				82&	 &UTA\cite{UTA_RGBDSOD} &TIP &\href{https://github.com/iCVTEAM/UTA}{Pytorch} &Gated multi-scale predictor Channel-aware fusion model; Depth-aware error loss   &Progressive& &\yes &\yes\\
				83&	 &DSNet\cite{DSNet_RGBDSOD} &TIP &\href{https://github.com/Brook-Wen/DSNet}{Pytorch} & Dynamic selective module; Cross-modal context module  &Progressive& &\yes &\yes\\
				84&	 &RD3D\cite{RD3D_RGBDSOD} &AAAI &\href{https://github.com/PPOLYpubki/RD3D/tree/master/model}{Pytorch} & 3D encoder-decoder; Rich  back projection paths  &Progressive& & &\\
				85&	 &DSA2F\cite{DSA2F_RGBDSOD} &CVPR &\href{https://github.com/sunpeng1996/DSA2F}{Pytorch$^{*}$} & NAS-based model; Depth-sensitive attention  &Progressive& & &\\
				86&	 &DCF\cite{DCF_RGBDSOD} &CVPR &\href{https://github.com/jiwei0921/DCF/tree/main/DCF_code}{Pytorch} &  Cross reference module; Depth calibration   &Progressive& &\yes &\yes\\
				87&	 &CMINet\cite{CMINet_RGBDSOD} &ICCV &\href{https://github.com/JingZhang617/cascaded_rgbd_sod}{Pytorch} &  Multi-stage cascaded learning; Mutual  information  minimization  regularizer; New dataset  &Progressive& &\yes &\yes\\
				88&	 &SPNet\cite{SPNet_RGBDSOD} &ICCV &\href{https://github.com/taozh2017/SPNet}{Pytorch} & Specificity-preserving  network;  Cross-enhanced   integration   module; Multi-modal feature aggregation module  &Progressive& & &\yes\\
				89&	 &DFM-Net\cite{DFM-Net_RGBDSOD} &ACM MM &\href{https://github.com/zwbx/DFM-Net}{Pytorch} & Depth quality-inspired feature manipulation  &Progressive& &\yes &\\
				90&	 &TriTransNet\cite{TriTransNet_RGBDSOD} &ACM MM &\href{https://github.com/liuzywen/TriTransNet}{Pytorch} &Triplet transformer embedding module; Spatial\&Channel attention   &Progressive& &\yes &\yes\\
				91&	 &CDINet\cite{CDINet_RGBDSOD} &ACM MM &\href{https://github.com/1437539743/CDINet-ACM-MM21}{Pytorch}&RGB-induced detail enhancement; Depth-induced semantic enhancement; Dense decoding reconstruction  &Progressive& & &\\
\hline
				92&	\multirow{9}{*}{\rotatebox{90}{2022}} 
	 & DCMF\cite{DCMF_RGBDSOD} &TIP &N/A  &Coss-modality long-range context information gathering module; Relation-based feature refinement module&Progressive & &\yes&\yes\\
  93&	& MAD\cite{MAD_RGBDSOD} &TIP &\href{https://github.com/MengkeSong/MaD}{Pytorch}  & Modality-aware Decoder &Progressive & &&\yes\\
94&	& CIR-Net\cite{CIR-Net_RGBDSOD} &TIP &\href{https://github.com/rmcong/CIRNet_TIP2022}{Pytorch}   &Progressive attention guided integration unit; Importance  gated  fusion  unit; Refinement  middleware  structure &Progressive & &&\\
95&	  & DIGR-Net\cite{DIGR-Net_RGBDSOD} &TMM &\href{https://github.com/ssecv/DIGR-Net}{Pytorch}   &Interference  degree  mechanism; Cross-modality interaction block; Mutually guided cross-level fusion module &Progressive& &\yes&\\
96&	  & C2DFNet\cite{C2DFNet_RGBDSOD} &TMM &\href{https://github.com/DUT-IIAU-OIP-Lab/C2DFNet}{Pytorch}   &Model-specific dynamic enhanced module; Scene-aware  dynamic   fusion module &Progressive& &&\\
97&	 & MobileSal\cite{MobileSal_pami_RGBDSOD} &T-PAMI &\href{https://github.com/yuhuan-wu/MobileSal}{Pytorch}  &Compact pyramid refinement module; Implicit depth restoration &Progressive& &\yes&\yes\\
98&	 & DCBF\cite{DCBF_RGBDSOD} &IJCV &\href{https://github.com/jiwei0921/HiBo-UA}{Pytorch}    & Boundary-aware multimodal fusion module; New dataset&Progressive& &\yes&\yes\\
99&	 & MVSalNet\cite{MVSalNet_RGBDSOD} &ECCV &\href{https://github.com/Heart-eartH/MVSalNet}{Pytorch}  &Multi-view augmentation; Dynamic filtering module&Progressive& &&\yes\\
100&	 & SPSN\cite{SPSN_RGBDSOD} &ECCV &\href{https://github.com/Hydragon516/SPSN}{Pytorch}  &Superpixel prototype sampling; Reliance selection module&Progressive& &\yes&\yes\\
\hline
101&	\multirow{4}{*}{\rotatebox{90}{2023}} 
 & HRTransNet\cite{HRTransNet_RGBDSOD} &TCSVT &\href{https://github.com/liuzywen/HRTransNet}{Pytorch}  &Coordinate-wise   spatial   position; Dual-direction short connection fusion module&Progressive & &&\yes\\
102&	 & CAVER\cite{CAVER_RGBDSOD} &TIP &\href{https://github.com/lartpang/CAVER}{Pytorch} &Transformer-based information propagation path; Intra-Modal/Cross-Scale self-attentio; Inter-Modal cross-attention&Progressive & &&\yes\\
103&	  & PopNet\cite{PopNet_RGBDSOD} &ICCV &\href{https://github.com/Zongwei97/PopNet}{Pytorch}&Structure Preserving; Local depth smoothing;  Depth edge sharpening&Progressive & &&\yes\\
104&	 & CATNet\cite{CATNet_RGBDSOD} &TMM &\href{https://github.com/ROC-Star/CATNet/}{Pytorch} &Attention feature enhancement module; Cross-modalfusion module&Progressive & &&\yes\\

				\hline
				
			\end{tabular}
			% \begin{tabular}{|c|c|r||c|c|c|c|c|c|c|c|c|}  % {lccc}
			
		}
	\end{threeparttable}
	%\vspace{-8pt}
\end{table*}

\begin{table*}
	\centering
	
	\vspace{-5pt}
	\label{table:Survey_DBS_methods_4}
	\begin{threeparttable}
		\resizebox{1\textwidth}{!}{

			\renewcommand\tabcolsep{1.0pt} % 调整表格列间的宽度
			\renewcommand\arraystretch{1.}
			
						\begin{tabular}{|c|c|r|c|c||c|c|c|c|c|}
				\hline\thickhline
				\rowcolor{mygray}
				
				% &\#&
				No.&Year&Methods&Publication  &\tabincell{c}{Code\\Link} &Core Components&\tabincell{c}{Framework\\Style} &CRF&\tabincell{c}{Deep\\Supervision}&\tabincell{c}{Targeted\\Loss}  \\	
				
												%遥感和医学图像
				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{Salient Object Detection in Optical Remote Sensing Images}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				\hline
				\hline
				%Nested Network With Two-Stream Pyramid for Salient Object Detection in Optical Remote Sensing Images
				105&	\multirow{12}{*}{\rotatebox{90}{2019--2023}} &LV-Net\cite{LV-Net_RSISOD} &TGRS &N/A &New dataset; L-shaped module; V-shaped module&Progressive& & &\\
				%Dense Attention Fluid Network for Salient ObjectDetection in Optical Remote Sensing Images
				106& &DAFNet\cite{DAFNet_RSISOD} &TIP &\href{https://github.com/rmcong/DAFNet_TIP20}{Pytorch$^{*}$} &New dataset; Dense attention fluid; Global context-aware attention &Progressive& &\yes &\yes\\
				%A parallel down-up fusion network for salient object detection in optical remote sensing images
				107& &PDF-Net\cite{PDF-Net_RSISOD} &NC &N/A &parallel down-up fusion network; Dense connection &Progressive& & &\\
				%Edge-Aware Multiscale Feature Integration Networkfor Salient Object Detection in OpticalRemote Sensing Images
				108& &MFI-Net\cite{MFI-Net_RSISOD} &TGRS &N/A &Multi-scale  feature  integration  under  the  explicit  and  implicit assistance of salient edge cues &Progressive& &\yes &\yes\\
				%RRNet : Relational Reasoning Network withParallel Multi-scale Attention for Salient ObjectDetection in Optical Remote Sensing Images  	
				109& &RRNet\cite{RRNet_RSISOD} &TGRS &\href{https://github.com/rmcong/RRNet_TGRS2021}{Pytorch} &Parallel  multi-scale  attention; Relational  reasoning  module &Progressive& & &\yes\\
				%Multi-Content Complementation Networkfor Salient Object Detectionin Optical Remote Sensing Images
				%141& &MCCNet\cite{MCCNet_RSISOD} &TGRS &\href{https://github.com/MathLee/MCCNet}{Pytorch} &VGG-16~\cite{VGG} &STL  &ORSSD~\cite{LV-Net_RSISOD}/EORSSD~\cite{EORSSD}&600/1,400&Multi-content  complementation module; Fast inference speed &Progressive& &\yes &\yes\\
				% GGRNet: Global Graph ReasoningNetwork for Salient Object Detectionin Optical Remote Sensing Images
				110& &GGRNet\cite{GGRNet_RSISOD} &PRCV &N/A &Global graph reasoning module &Progressive& & &\\
				% ORSI Salient Object Detection via Multiscale JointRegion and Boundary Model
				111& &MJRBM\cite{MJRBM_RSISOD} &TGRS &\href{https://github.com/wchao1213/ORSI-SOD}{Pytorch} &New dataset; Multi-scale joint boundary and region model  &Progressive& &\yes &\yes\\
112&	&CorrNet\cite{CorrNet_RSISOD} &TGRS &\href{https://github.com/MathLee/CorrNet}{Pytorch}  &Lightweight model; Correlation  module; Dense lightweight refinement block&Progressive& &\yes&\yes\\
113&	&MCCNet\cite{MCCNet_RSISOD} &TGRS &\href{https://github.com/MathLee/MCCNet}{Pytorch} &Multi-Content  complementation  module&Progressive& &\yes&\yes\\
114&	&HFANet\cite{HFANet_RSISOD} &TGRS &N/A &Hybrid  encoder; Gated  Fold-ASPP; Adjacent feature aligned module &Progressive& &&\yes\\
115& &CIFNet\cite{CIFNet_RSISOD} &GRSL &\href{https://github.com/ZhengJianwei2/BAFS-Net}{Pytorch} &Furcate  skip-connection  module; Expansion–integration  module; Global leading attention module &Progressive& &\yes&\yes\\			
116& &BAFS-Net\cite{BAFS-Net_RSISOD} &TGRS &\href{https://github.com/ZhengJianwei2/BAFS-Net}{Pytorch} &Bidimensional attention modules; semantic-guided fusionmodules &Progressive& &&\yes\\

				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{Camouflaged Object Detection}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				\hline
				\hline
				117&	\multirow{9}{*}{\rotatebox{90}{2020--2021}} &SINet\cite{SINet_COD} &CVPR &\href{https://github.com/DengPingFan/SINet}{Pytorch} &New dataset; Search and identification net&Progressive& & &\\
				118&	&PFNet\cite{PFNet_COD} &CVPR &\href{https://mhaiyang.github.io/CVPR2021_PFNet/index.html}{Pytorch} &Distraction mining strategy; Positioning and focus network  &Progressive& &\yes &\yes\\
				119&	&Rank-Net\cite{Rank-Net_COD} &CVPR &\href{https://github.com/JingZhang617/COD-Rank-Localize-and-Segment}{Pytorch} &Camouflaged object ranking\&localization; New dataset; Triplet tasks learning model  &Progressive& & &\yes\\
				120&	&MGL\cite{MGL_COD} &CVPR &\href{https://github.com/fanyang587/MGL}{Pytorch} &Mutual guidance knowledge; Graph-based interaction module  &Progressive& & &\\
				121&&JSODCOD\cite{KRN} &CVPR &\href{https://github.com/JingZhang617/Joint_COD_SOD}{Pytorch} &Adversarial learning; Similarity measure module; Data interaction strategy  &Progressive &&&\yes\\
				122&	&UGTR\cite{UGTR_COD} &ICCV &\href{https://github.com/fanyang587/UGTR}{Pytorch} &Bayesian learning into Transformer-based reasoning; Uncertainty-guided  transformer  reasoning model &Progressive&&&\yes\\
				%MirrorNet: Bio-Inspired Camouflaged Object Segmentation
				123&	&MirrorNet\cite{MirrorNet_COD} &Access &N/A &Object proposal; Bio-inspired attack stream  &Progressive&&&\yes\\
				%Deep Texture-Aware Features for Camouflaged Object Detection
				124&	&TANet\cite{TANet_COD} &TCSVT &N/A &Texture-aware refinement module;  Boundary-consistency loss &Progressive&&\yes&\yes\\
				%Accurate Camouflaged Object Detection via MixtureConvolution and Interactive Fusion
				%92&	&MCIF-Net\cite{MCIF-Net_COD} &arXiv &N/A &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040&Multi-level  interactive  fusion module; Dual-branch mixture convolution module &Progressive&&\yes&\yes\\
				%Two-Stage Polishing Networkfor Camouflaged Object Detection
				%93&	&TSPNet\cite{TSPNet_COD} &ICIG &N/A &ResNet-50~\cite{Resnet} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}+Extra data &24,240&Front feature fusion module; Polishing Module &Progressive&&&\\   
				%Boundary guidance network for camouflage object detection
				%94&	&BGNet\cite{BGNet_COD} &ICV &N/A &Res2Net-50~\cite{Res2Net} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO} &4,040&Hierarchical split convolution block; Boundary guidance module &Progressive&&\yes&\yes\\  
				%Integrating Part-Object Relationship and Contrastfor Camouflaged Object Detection
				%95&	&POCINet\cite{POCINet_COD} &TIFS &N/A &VGG-16~\cite{VGG} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040&Contrast information; Part-object  relational knowledge;  Search-to-identification guidance module  &Progressive&&&\yes\\  
				%FastCamouflagedObjectDetectionviaEdge-basedReversibleRe-calibrationNetwork
				125&	&ERRNet\cite{ERRNet_COD} &PR &N/A &Selective edge aggregation; Reversible re-calibration unit &Progressive&&\yes&\yes\\ 
    \hline
				126&	\multirow{9}{*}{\rotatebox{90}{2022}} 
    &PreyNet\cite{PreyNet_COD} &ACM MM &\href{https://github.com/DUT-IIAU-OIP-Lab/PreyNet}{Pytorch}  &Bidirectional bridging interaction module;  Predator learning &Progressive& &\yes&\yes\\
    127&	&BGNet\cite{BGNet_COD} &IJCAI&\href{https://github.com/thograce/BGNet}{Pytorch}  &Boundary-related  edge  semantics; Edge-guidance  feature  module; Context  aggregation  module&Progressive & &\yes&\yes\\
    128&&SegMaR\cite{SegMaR_COD} &CVPR&\href{https://github.com/dlut-dimt/SegMaR}{Pytorch} &Iterative refinement framework; Fixation and edge regions &Progressive& &&\yes\\
    129&	&FM\cite{FM_COD} &CVPR&N/A &Frequency clues; Frequency enhancement module; High-order relation module&Progressive & &\yes&\yes\\
130&	&ZoomNet\cite{ZoomNet_COD} &CVPR&\href{https://github.com/lartpang/ZoomNet}{Pytorch}  &Mixed-scale semantics; Scale integration unit; Hierarchical mixed-scale unit; Uncertainty-aware  loss &Progressive& &&\yes\\
131&	&SINet-v2\cite{SINet-v2_COD} &T-PAMI&\href{https://github.com/DengPingFan/SINet}{Pytorch} &Texture enhanced module; Neighbor connection decoder; Group-reversal  attention&Progressive & &\yes&\yes\\
132&	&FAPNet\cite{FAPNet_COD} &TIP&\href{https://github.com/taozh2017/FAPNet}{Pytorch}  &Boundary  guidance   module; Multi-scale  feature  aggregation  module; Cross-level fusion and propagation module&Progressive & &\yes&\yes\\
133&	&FindNet\cite{FindNet_COD} &TIP&N/A   &Boundary  enhancement module; Texture enhancement module &Progressive& &\yes&\yes\\
134&	&R-MGL-V2\cite{R-MGL-V2_COD} &TIP&\href{https://github.com/fanyang587/MGL}{Pytorch}   &Graph-based mutual  learning; Multi-source  attention contextual  recovery  module &Progressive& &\yes&\yes\\
\hline
135&\multirow{4}{*}{\rotatebox{90}{2023}} 
 &FPNet\cite{FPNet_COD} &ACM MM &N/A &RGB and frequency domains; Fully frequency-perception module; Progressive refinement mechanism   &Progressive& &&\yes\\
136& &FSPNet\cite{FSPNet_COD} &CVPR&\href{https://github.com/ZhouHuang23/FSPNet}{Pytorch} &Non-local  token  enhancement  module; Feature  shrinkage  decoder;  Adjacent  interaction  module&Progressive& &&\yes\\
137& &FEDER\cite{FEDER_COD} &CVPR&\href{https://github.com/ChunmingHe/FEDER}{Pytorch}&Frequency attention module; Guidance-based feature aggregation module &Progressive& &\yes&\yes\\
138& &HitNet\cite{HitNet_COD} &AAAI&\href{https://github.com/HUuxiaobin/HitNet}{Pytorch}&Recursive operation; Iteration weight scheme &Progressive& &\yes&\yes\\

				%D2C-Net: A Dual-branch, Dual-guidance andCross-refine Network for Camouflaged ObjectDetection
				%97&	&D2CNet\cite{D2CNet_COD} &TIE &N/A &Res2Net-50~\cite{Res2Net} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040&Dual-branch  features extraction; Self-refine and cross-refine  attention  unit &Progressive&&\yes&\yes\\  
				%98&	&DGCOD\cite{DGCOD_COD} &arXiv &N/A &ResNet-50~\cite{Resnet} &MTL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040&Depth information; Depth  quality  assessment  module; &Progressive&&&\yes\\  
				%99&	&CANet\cite{CANet_COD} &arXiv &N/A &ResNet-50~\cite{Resnet} &STL  & COD10K~\cite{SINet_COD}+CAMO~\cite{CAMO}&4,040&Confidence-aware network; Dynamic confidence supervision &Progressive&&&\yes\\  
				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{Defocus Blur Detection}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				\hline
				\hline
				% Defocus Blur Detection via Multi-Stream Bottom-Top-Bottom Fully Convolutional Network
				139&	\multirow{13}{*}{\rotatebox{90}{2018--2023}} &BTBNet\cite{BTBNet_DBD} &CVPR &N/A &New dataset; Fully convolutional; Multi-stream network  &Progressive& & &\\
				%DeFusionNET: Defocus Blur Detection via Recurrently Fusing and Refining Multi-scale Deep Features
				140& &DeFusionNet\cite{DeFusionNet_DBD} &CVPR &N/A &Multi-scale deep features&Parallel& &\yes &\\
				%Enhancing diversity of defocus blur detectors via cross-ensemble network
				141& &CENet\cite{CENet_DBD} &CVPR &\href{http://ice.dlut.edu.cn/ZhaoWenda/CENet.html}{Caffe} &Cross-ensemble network&Progressive& &\yes &\yes\\
				%R2MRF: Defocus Blur Detection viaRecurrently Refining Multi-Scale Residual Features
				142& &R2MRF\cite{R2MRF_DBD} &AAAI &N/A&Residual refinement modules&Parallel& &\yes &\\
				%BR2Net: Defocus Blur Detection Via a BidirectionalChannel Attention Residual Refining Network
				143& &BR2Net\cite{BR2Net_DBD} &TMM &N/A&New dataset; Residual learning and refining module&Progressive& &\yes &\\
				%Defocus Blur Detection via Depth Distillation
				144& &Depth-Distill\cite{Depth-Distill_DBD} &ECCV &\href{https://github.com/vinthony/depth-distillation}{Pytorch}&Depth information; Depth Distillation; Selective reception fields block &Progressive& &\yes &\yes\\
				%Image-Scale-Symmetric Cooperative Network forDefocus Blur Detection
				145& &IS2CNet\cite{IS2CNet_DBD}&TCSVT &\href{https://github.com/wdzhao123/IS2CNet}{Caffe} &Hierarchical feature integration  and  bi-directional  delivering  mechanism &Progressive& &\yes &\\
				%Self-generated Defocus Blur Detection via Dual Adversarial Discriminators
				146& &SG\cite{SG_DBD}&CVPR &\href{https://github.com/shangcai1/SG}{Pytorch} &New dataset; Dual adversarial discriminators; Unsupervised learning &Progressive& &\yes &\yes\\
				%Defocus Blur Detection via Boosting Diversityof Deep Ensemble Networks
				147& &DENets\cite{DENets_DBD}&TIP &\href{https://github.com/wdzhao123/DENets}{Pytorch} &Deep ensemble networks;  Self-negative correlation  and  error function  &Progressive& &\yes &\yes\\
	148&	 &APL\cite{APL_DBD}&ECCV &\href{https://github.com/wdzhao123/APL}{Pytorch}  &Joint learning of defocus detection and defocus deblurring; Adversarial promoting learning framework&Progressive & &&\yes\\
 149&	  &MA-GANet\cite{MA-GANet_DBD}&TIP &N/A &Generative  adversarial  training  strategy  &Parallel & &&\yes\\
150& &M2CS\cite{M2CS_DBD}&TIP &\href{https://github.com/jerysaw/M2CS}{Pytorch} &Global similarity discriminator; Local similarity discriminators&Progressive & &&\yes\\
151& &MLDBD\cite{MLDBD_DBD}&TMM &\href{https://github.com/wdzhao123/MLDBD}{Pytorch} &Isomeric distillation mechanism; New dataset &Progressive & &&\yes\\

				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{Shadow Detection}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				\hline
				\hline

				%Stacked Conditional Generative Adversarial Networks for Jointly LearningShadow Detection and Shadow Removal
				%2018年
				152&	\multirow{12}{*}{\rotatebox{90}{2018--2023}} &ST-CGAN \cite{ST-CGAN_Shadow} &CVPR &N/A &Shadow detection  and  shadow  removal; Stacked  conditional  generative  adversarial network; New dataset &Progressive& & &\\
				% Direction-aware Spatial Context Features for Shadow Detection
				153& &DSC \cite{DSC_Shadow} &CVPR &\href{https://github.com/xw-hu/DSC}{Caffe} &Spatial  recurrent  neural  network; Direction-aware spatial context&Progressive& &\yes &\yes\\
				%A+ D net: Training a shadow detector with adversarialshadow attenuation.
				154& &ADNet \cite{ADNet_Shadow} &ECCV &\href{https://github.com/lmhieu612/ADNET_demo}{Pytorch} &GAN-based framework; Shadow detection\&attenuation network&Progressive& & &\yes\\
				%Bidirectional Feature Pyramid Network withRecurrent Attention Residual Modulesfor Shadow Detection
				155& &BDRAR \cite{BDRAR_Shadow} &ECCV &\href{https://github.com/zijundeng/BDRAR}{Pytorch} &Recurrent attention residual module; Bidirectional feature pyramid network&Progressive&\yes &\yes &\\
				%2019
				%ARGAN: Attentive Recurrent Generative Adversarial Network for ShadowDetection and Removal（ICCV2019）
				156& &ARGAN \cite{ARGAN_Shadow} &ICCV &N/A &Attentive recurrent generative adversarial network&Progressive& & &\\
				%Distraction-aware Shadow Detection
				157& &DSDNet \cite{DSDNet_Shadow} &CVPR &\href{https://github.com/starkgate/Distraction-aware-Shadow-Detection}{Pytorch} &Distraction-aware shadow module&Progressive&\yes &\yes &\yes\\
				%2020   
				%Attentive Feedback Feature PyramidNetwork for Shadow Detection
				158& &AFFPN\cite{AFFPN_Shadow} &SPL &\href{https://github.com/JinheeKIM94/AFFPN_release}{Pytorch} &Attentive feedback feature pyramid network&Progressive&\yes &\yes &\yes\\
				%2021   
				%Shadow Detection via Predicting the Confidence Mapsof Shadow Detection Methods
				159& &RCMPNet\cite{RCMPNet_Shadow} &ACM MM &N/A &Relative confidence map prediction network&Progressive&\yes/\no &\yes &\\
				%A Shadow Detection Algorithm Based onMultiscale Spatial Attention Mechanismfor Aerial Remote Sensing Images
			%	117& &MSASDNet\cite{MSASDNet_Shadow} &GRSL &N/A &ResNet-18~\cite{Resnet} &STL  & AISD~\cite{AISD}&412&Spatial attention&Parallel& & &\\
				%Fine-Context Shadow Detection using Shadow Removal    	
				%118& &FCSD-Net\cite{FCSD-Net_Shadow} &arXiv &N/A &ResNeXt-101~\cite{ResNeXt} &STL  &ISTD~\cite{ST-CGAN_Shadow}/SBU~\cite{SBU}&1,330/4,089&Restore  to  detect strategy; Complementary feature learning block&Progressive& & &\yes\\
				%Mitigating Intensity Bias in Shadow Detection via Feature Decomposition andReweighting
				160& &MIB\cite{MIB_Shadow} &ICCV &N/A &Feature decomposition and reweighting; Self-supervised&Progressive&\yes & &\yes\\
				%A Shadow Detection Method for Retaining Key Objects in Complex Scenes 
				%120& &OSD-Net\cite{OSD-Net_Shadow} &KST &N/A &ResNeXt-101~\cite{ResNeXt} &STL  &SBU~\cite{SBU}&4,089&Direction-aware spatial context module&Progressive&\yes & &\yes\\
				%Revisiting Shadow Detection:A New Benchmark Dataset for Complex World
				161& &FSDNet\cite{FSDNet_Shadow} &TIP&\href{https://github.com/xw-hu/FSDNet}{Pytorch} &New dataset; Detail  enhancement  module&Progressive& & &\\
				%Robust Shadow Detection by Exploring Effective Shadow Contexts
				162& &ECA\cite{ECA_Shadow} &ACM MM &N/A &Effective-Context augmentation&Progressive& & &\\
163& &SILT\cite{SILT_Shadow} &ICCV &\href{https://github.com/Cralence/SILT}{Pytorch} &Global-local fusion; Shadow-aware filter &Progressive & &&\yes\\

				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{Transparent Object Detection}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				\hline
				\hline
				
				%TOM-Net: Learning Transparent Object Matting from a Single Image
				%2018年
				164&	\multirow{4}{*}{\rotatebox{90}{2018--2023}} &TOM-Net \cite{TOM-Net_Transparent} &CVPR &\href{https://github.com/guanyingc/TOM-Net}{Torch} &The first CNN-based model for transparent object detection; New dataset &Progressive& & &\\
				%Segmenting Transparent Objects in the Wild
				165& &TransLab \cite{TransLab_Transparent} &ECCV &\href{https://github.com/xieenze/Segment_Transparent_Objects}{Pytorch}&New dataset; Boundary attention module &Progressive& & &\yes\\
				%Segmenting Transparent Object in the Wild with Transformer
				166& &Trans2Seg \cite{Trans2Seg_Transparent} &IJCAI &\href{https://github.com/xieenze/Trans2Seg}{Pytorch} &New dataset; Transformer-based  network &Progressive& & &\yes\\
				%FakeMix Augmentation Improves Transparent Object Detection
			%	126& &FANet \cite{FANet_Transparent} &arXiv &N/A &ResNet-50~\cite{Resnet} &MTL  & Trans10K~\cite{TransLab_Transparent}&5,000&Content-dependent  data  augmentation; AdaptiveASPP &Progressive& & &\yes\\
				%Transfusion: A Novel SLAM Method Focused on Transparent Objects
				167& &Transfusion \cite{Transfusion_Transparent} &ICCV &N/A &New dataset;   RGB-D  SLAM  approach  &Progressive& & &\yes\\

				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{Glass Object Detection}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				\hline
				\hline

				%Don’t Hit Me! Glass Detection in Real-world Scenes
				%2020年
				168&	\multirow{5}{*}{\tiny{\rotatebox{90}{2020--2023}}} &GDNet \cite{GDNet_Glass} &CVPR &\href{https://mhaiyang.github.io/CVPR2020_GDNet/index}{Pytorch} &New dataset; Large-field contextual feature integration module &Progressive& &\yes &\yes\\
				%Global Feature Polishing Network for Glass-Like Object Detectio
				%129& &GFPNet \cite{GFPNet_Glass} &ICIG &N/A &ResNeXt-101~\cite{ResNeXt} &STL  & GDD ~\cite{GDNet_Glass}&2,980&Global perception module; Global feature polishing module   &Progressive& &\yes &\yes\\
				%Rich Context Aggregation with Reflection Prior for Glass Surface D
				169& &RCARP \cite{RCARP_Glass} &CVPR &N/A &New dataset; Rich context aggregation module; Reflection-based refinement module   &Progressive&\yes &\yes &\yes\\
				%Enhanced Boundary Learning for Glass-like Object Segmentation
				170& &EBLNet \cite{EBLNet_Glass} &ICCV &\href{https://github.com/hehao13/EBLNet}{Pytorch} &Refined   differential module; Point-based graph convolution network  &Progressive& &\yes &\yes\\
	171&	 &PGSNet\cite{PGSNet_Glass} &TIP &N/A  &Discriminability  enhancement module;  Focus-and-exploration based fusion module; New  dataset  &Progressive & &\yes&\yes\\
 172& &RFENet\cite{RFENet_Glass} &IJCAI &\href{https://github.com/VankouF/RFENet}{Pytorch} &Selective mutual evolution module; Structurally attentive refinement &Progressive & &\yes\\
%GlassNet: Label Decoupling-based Three-stream Neural Networkfor Robust Image Glass Detection
				%132& &GlassNet \cite{GlassNet_Glass} &arXiv &N/A&ResNet-50~\cite{Resnet} &MTL  & GDD ~\cite{GDNet_Glass}&2,980&Three-stream network; Multi-scale interactive dilation module &Parallel& & &\yes\\
				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{Mirror Object Detection}}}
				\\						\multicolumn{10}{|c|}{}		\\
				\hline
				\hline

				%Where Is My Mirror
				%2020年
				173&	\multirow{4}{*}{\tiny{\rotatebox{90}{2019--2023}}} &MirrorNet \cite{MirrorNet_Mirror} &ICCV &\href{https://github.com/Mhaiyang/ICCV2019_MirrorNet}{Pytorch} &New dataset; Contextual contrasted feature extraction module &Progressive&\yes &\yes &\yes\\
				%Progressive Mirror Detection
				
				174& &PMD \cite{PMD_Mirror} &CVPR &\href{https://www.cs.cityu.edu.hk/~rynson/projects/mirror_glass/MirrorGlassDetection.html}{Pytorch$^{*}$} &New dataset; Relational contextual contrasted local module; Edge detection and fusion module &Progressive&\yes &\yes &\yes\\
				%Depth-Aware Mirror Segmentation
				175& &PDNet \cite{PDNet_Mirror} &CVPR &\href{https://github.com/Mhaiyang/CVPR2021_PDNet}{Pytorch} &New dataset; Depth information; Dynamic weighting scheme &Progressive& &\yes &\yes\\
176&	 &LSA\cite{LSA_Mirror} &CVPR &\href{https://github.com/guanhuankang/Learning-Semantic-Associations-for-Mirror-Detection}{Pytorch} &  Associations  exploration module;  Quadruple-Graph module &Progressive & &&\yes\\

				\hline
				\hline
				\multicolumn{10}{|c|}{\multirow{2}{*}{\large\textbf{Polyp Segmentation (Medical Image)}}}
				\\
				\multicolumn{10}{|c|}{}		\\
				\hline
				\hline
				%Polyp Segmentation in Colonoscopy ImagesUsing Fully Convolutional Network
				177&	\multirow{19}{*}{\rotatebox{90}{2020--2023}} &ACSNet\cite{ACSNet_Polyp} &MICCAI &\href{https://github.com/ReaFly/ACSNet}{Pytorch$^{*}$} &Local context attention;  Global context Module; Adaptive selection module &Progressive& &\yes &\yes\\
				178& &PraNet\cite{PraNet_Polyp} &MICCAI &\href{https://github.com/DengPingFan/PraNet}{Pytorch} &Parallel partial decoder; Recurrent reverse attention&Progressive& &\yes &\yes\\
				% comprehensive study on colorectalpolyp  segmentation  with  resunet++,  conditional  random  field  and  test-time augmentation,
				179& &ResUNet++\cite{ResUNet++_Polyp} &JBHI &\href{https://github.com/DebeshJha/ResUNetPlusPlus-with-CRF-and-TTA}{TensorFlow$^{*}$} &Parallel partial decoder; Recurrent reverse attention&Progressive&\yes & &\yes\\
				%TransFuse: Fusing Transformers and CNNs forMedical Image Segmentation
				180& &TransFuse\cite{TransFuse_Polyp} &MICCAI &N/A&combines Transformers and CNNs in a parallel style; BiFusion module&Progressive& &\yes &\yes\\
				181& &MSNet\cite{MSNet_Polyp} &MICCAI &\href{https://github.com/Xiaoqi-Zhao-DLUT/MSNet}{Pytorch}&Multi-scale subtraction module; LossNet&Progressive& & &\yes\\
				%Sa-HarDNeSt: A Self-Attention Network for Polyp Segmentation   
				%149& &Sa-HarDNeSt\cite{Sa-HarDNeSt_Polyp} &DSIT &N/A&HarDNet-68~\cite{HarDNet}&STL& Kvasir~\cite{Kvasir}&676&RFB module; PSAM self-attentive module; CAM module &Parallel& & &\yes\\
				%MSB-Net: Multi-Scale Boundary Net for Polyp Segmentation
				%150& &MSB-Net\cite{MSB-Net_Polyp} &DDCLS &N/A&N/A&STL& Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450&ResU-Block; Shallow-level attention; Reverse attention   &Progressive& &\yes &\yes\\ 
				%Focus U-Net: A novel dual attention-gated CNN for polyp segmentation during colonoscopy
				%151& &Focus U-Net\cite{FocusU-Net_Polyp} &CBM &N/A&N/A&STL  & Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450&Attention module&Progressive& &\yes &\yes\\
				%NeoUNet: Towards Accurate Colon PolypSegmentation and Neoplasm Detection
				%152& &NeoUNet\cite{NeoUNet_Polyp} &ISVC &N/A&HarDNet-68~\cite{HarDNet}&STL& NeoUNet~\cite{NeoUNet}&5,966&New dataset; Hybrid loss  &Progressive& &\yes &\yes\\  
				%EMS-Net:Enhanced Multi-ScaleNetwork for Polyp Segmentation
				182& &EMS-Net\cite{EMS-Net_Polyp} &EMBC &N/A&Receptive field block; Local context attention &Progressive& &\yes &\yes\\ 
				%Multi-scale Fusion Attention Networkfor Polyp Segmentation
				%154& &MSFANet\cite{MSFANet_Polyp} &ICONIP &N/A&ResNet-34~\cite{Resnet}&STL& Kvasir-SEG~\cite{Kvasir-SEG}/EndoScene~\cite{Endoscene}&600/547& Gated local attention module; Positional global attention module; Dilated dense connection &Progressive& &\yes &N/A\\ 
				%APRNet:  Alternative Prediction  Refinement  Network for  PolypSegmentation
				183& &APRNet\cite{APRNet_Polyp} &EMBC &N/A& Alternative prediction  refinement  network; Prediction  residual  refinement  modules &Progressive& &\yes &\yes\\ 
				%UACANet: Uncertainty Augmented Context Attention for PolypSegmentation
				184& &UACANet\cite{UACANet_Polyp} &ACM MM &\href{https://github.com/plemeri/UACANet}{Pytorch}&Parallel axial attention; Uncertainty augmented context attention &Progressive& &\yes &\yes\\
				%Shallow Attention Network for PolypSegmentation
				185& &SANet\cite{SANet_Polyp} &MICCAI &\href{https://github.com/weijun88/SANet}{Pytorch}&Shallow attention; e Color exchange operation; Probability correction strategy &Progressive& & &\yes\\  
				%Learnable Oriented-Derivative Networkfor Polyp Segmentatio
				186& &LOD-Net\cite{LOD-Net_Polyp} &MICCAI &\href{https://github.com/midsdsy/LOD-Net}{Pytorch$^{*}$}&Oriented-derivatives feature  &Progressive& & &\yes\\  
				%CCBANet: Cascading Contextand Balancing Attention for PolypSegmentation
				187& &CCBANet\cite{CCBANet_Polyp} &MICCAI &\href{https://github.com/ntcongvn/CCBANet}{Pytorch$^{*}$}&Cascading Context module; Attention balance module   &Progressive& &\yes &\yes\\ 
				%Progressively Normalized Self-AttentionNetwork for Video Polyp Segmentation
			%	160& &PNS-Net\cite{PNS-Net_Polyp} &MICCAI &\href{https://github.com/GewelsJI/PNS-Net}{Pytorch}&Res2Net-50~\cite{Res2Net}&STL& Kvasir~\cite{Kvasir}+CVC-ClinicDB~\cite{ CVC-ClinicDB}&1,450&Normalized self-attention block&Progressive& & &\\ 
				%HRENet: A Hard Region EnhancementNetwork for Polyp Segmentation
				188& &HRENet\cite{HRENet_Polyp} &MICCAI &N/A&Context enhancement module; Adaptive feature aggregation module; Structure consistency aware loss &Progressive& &\yes &\yes\\
				%Precise yet Efficient Semantic Calibration and Refinement in ConvNetsfor Real-time Polyp Segmentation from Colonoscopy Videos
				189& &SCR-Net\cite{SCR-Net_Polyp} &AAAI &N/A&Semantic calibration module; Semantic refinement module&Progressive& & &\yes\\
    190&	 &TRFR-Net\cite{TRFR-Net_Polyp} &MICCAI &N/A &Domain-invariant feature decomposition module; Task-relevant feature replenishment module; Polyp-aware adversarial learning module &Progressive & &
\yes&\yes\\
191&	&LDNet\cite{LDNet_Polyp} &MICCAI &\href{https://github.com/ReaFly/LDNet}{Pytorch$^{*}$} &Dynamic kernel generation and updating scheme; Lesion-aware cross-attention module; Efficient self-attention module &Progressive &&\yes&\yes\\
192&	&BoxPolyp\cite{BoxPolyp_Polyp} &MICCAI &N/A& Consistency loss; Fusion filter sampling module  &Progressive  &&&\yes\\
193&	&PPFormer\cite{PPFormer_Polyp} &MICCAI &N/A& PP-guided self-attention; Local-to-Global mechanism &Progressive  &&\yes&\yes\\

194& &CFANet\cite{CFANet_Polyp} &PR &\href{https://github.com/taozh2017/CFANet}{Pytorch} &Cross-level feature fusion module; Boundary aggregated module &Parallel &&\yes&\yes\\
195& &EMS-Net\cite{EMS-Net_Polyp} &JBHI &N/A &Random  multi-scale training strategy; Offline dynamic class activation mapping &Progressive &&\yes&\yes\\

				\hline
				
			\end{tabular}

==> (inline-1) <==
\begin{tabular}{|lr||cccccccc|}
		\hline\thickhline
		 \rowcolor{mygray}
			\multicolumn{2}{|c||}{\multirow{5}{*}{Metric}} 
			&{DCF} &{RD3D} &{UTA} &{DSNet}& {SPNet} &   {TriTrans} & {GateNet} &{GateNet}
			\\
		
			\multicolumn{2}{|l||}{}   & ~\cite{DCF_RGBDSOD}&~\cite{RD3D_RGBDSOD}&~\cite{UTA_RGBDSOD}&~\cite{DSNet_RGBDSOD}&~\cite{SPNet_RGBDSOD}&~\cite{TriTransNet_RGBDSOD} & &
			\\
		\multicolumn{2}{|l||}{}   & CVPR&  AAAI&  TIP& TIP& ICCV& ACMMM& --& --
			\\
		\multicolumn{2}{|l||}{}   & 2021&  2021&  2021& 2021& 2021& 2021& --& --
			\\
			\multicolumn{2}{|l||}{}   & Res-50& Res-50 & Res-50& Res-50&  Res2-50& Res-50 & Res-50&Res2-50
			\\
			\hline
			\hline
			\multirow{10}{*}{\emph{\rotatebox{90}{DUTLF-D~\cite{DMRA_RGBDSOD}}}}      
			&$PA\uparrow$   
& -
&0.973 
& -
& -
& -
&\color{myblue}\textbf{0.975} 
&\color{reda} \textbf{0.977} 
&\color{reda} \textbf{0.977}

			\\
					&$F_{\beta}^{max}\uparrow$   
& -
&0.946 
& -
& -
& -
&\color{myblue}\textbf{0.951} 
&\color{reda}\textbf{0.958}
&\color{myblue}\textbf{0.957}

			\\
				&$F_{\beta}^{mean}\uparrow$ 
& -
&0.924 
& -
& -
& -
&\color{myblue}\textbf{0.938} 
&\color{reda}\textbf{0.946} 
&\color{myblue}\textbf{0.944}

			\\
		&$F_{\beta}^{\omega}\uparrow$
& -
&0.909 
& -
& -
& -
&\color{myblue}\textbf{0.926} 
&\color{reda}\textbf{0.931}
&\color{reda}\textbf{0.931}

			\\
			&$S_m\uparrow$ 
& -
&0.931 
& -
& -
& -
&\color{myblue}\textbf{0.932} 
&\color{reda}\textbf{0.943} 
&\color{reda}\textbf{0.943}

			\\
				&$E_m\uparrow$ 
& -
&0.957 
& -
& -
& -
&\color{myblue}\textbf{0.966} 
&\color{reda}\textbf{0.969} 
&\color{myblue}\textbf{0.967}

			\\
			&$IOU\uparrow$ 	
& -
&0.888 
& -
& -
& -
&\color{myblue}\textbf{0.893} 
&\color{reda}\textbf{0.909} 
&\color{reda}\textbf{0.909}

			\\
			&$Dice\uparrow$ 
&-
&0.922 
& -
& -
& -
&\color{myblue}\textbf{0.937} 
&\color{reda}\textbf{0.940} 
&\color{reda}\textbf{0.940}

			\\
			&$BER\downarrow$
& -
&0.039 
& -
& -
& -
&\color{myblue}\textbf{0.036} 
&\color{myblue}\textbf{0.033} 
&\color{reda}\textbf{0.032}

			\\
			&$\mathcal{M}\downarrow$
& -
&\color{myblue}\textbf{0.031} 
& -
& -
& -
&\color{reda}\textbf{0.025} 
&\color{reda}\textbf{0.025} 
&\color{reda}\textbf{0.025}

			\\
		\hline
			\multirow{10}{*}{\emph{\rotatebox{90}{NJUD~\cite{NJUD}}}}      
			&$PA\uparrow$   
&0.963 
&0.966 
&0.963 
&0.969 
&\color{myblue}\textbf{0.973} 
&0.970 
&\color{reda}\textbf{0.975} 
&\color{myblue}\textbf{0.974}

			\\
			&$F_{\beta}^{max}\uparrow$    
&0.917 
&0.923 
&0.915 
&0.930 
&\color{blue}\textbf{0.935} 
&0.934 
&\color{reda}\textbf{0.943} 
&\color{blue}\textbf{0.936}

			\\
			&$F_{\beta}^{mean}\uparrow$ 
&0.897 
&0.901 
&0.903 
&0.907 
&\color{myblue}\textbf{0.917} 
&\color{myblue}\textbf{0.920} 
&\color{reda}\textbf{0.928} 
&\color{myblue}\textbf{0.920}

			\\
			&$F_{\beta}^{\omega}\uparrow$	
&0.878 
&0.886 
&0.883 
&0.893 
&\color{myblue}\textbf{0.906} 
&\color{myblue}\textbf{0.906} 
&\color{reda}\textbf{0.913} 
&\color{myblue}\textbf{0.908}

			\\
			&$S_m\uparrow$ 	
&0.903 
&0.916 
&0.902 
&0.921 
&\color{myblue}\textbf{0.924} 
&0.920 
&\color{reda}\textbf{0.931} 
&\color{myblue}\textbf{0.930}

			\\
				&$E_m\uparrow$ 	
&0.941 
&0.942 
&0.946 
&0.947 
&\color{myblue}\textbf{0.953} 
&\color{myblue}\textbf{0.954} 
&\color{reda}\textbf{0.956} 
&\color{myblue}\textbf{0.953}

			\\
			&$IOU\uparrow$ 		
&0.841 
&0.862 
&0.847 
&0.870 
&\color{myblue}\textbf{0.879} 
&0.871 
&\color{reda}\textbf{0.888} 
&\color{myblue}\textbf{0.885}

			\\
			&$Dice\uparrow$ 
&0.895 
&0.903 
&0.901 
&0.909 
&\color{myblue}\textbf{0.921} 
&0.920 
&\color{reda}\textbf{0.924} 
&\color{myblue}\textbf{0.922}

			\\
			&$BER\downarrow$	
&0.058 
&0.047 
&0.056 
&0.047 
&\color{reda}\textbf{0.040} 
&\color{myblue}\textbf{0.042} 
&\color{myblue}\textbf{0.041} 
&\color{reda}\textbf{0.040}

			\\
			&$\mathcal{M}\downarrow$	
&0.038 
&0.037 
&0.037 
&0.034 
&\color{myblue}\textbf{0.029} 
&\color{myblue}\textbf{0.030} 
&\color{reda}\textbf{0.028} 
&\color{reda}\textbf{0.028}

			\\
				\hline
			\multirow{10}{*}{\emph{\rotatebox{90}{NLPR~\cite{NLPR}}}}      
			&$PA\uparrow$   
&\color{myblue}\textbf{0.978}
&\color{myblue}\textbf{0.980} 
&\color{myblue}\textbf{0.980} 
&\color{myblue}\textbf{0.978} 
&\color{myblue}\textbf{0.980} 
&\color{myblue}\textbf{0.980} 
&\color{myblue}\textbf{0.978} 
&\color{reda}\textbf{0.981}

			\\
			&$F_{\beta}^{max}\uparrow$    
&0.917 
&0.927 
&\color{myblue}\textbf{0.932} 
&0.928 
&0.926 
&0.929 
&\color{myblue}\textbf{0.936} 
&\color{reda}\textbf{0.937}

			\\
			&$F_{\beta}^{mean}\uparrow$ 
&0.892 
&0.892 
&\color{reda}\textbf{0.918} 
&0.886 
&0.904 
&\color{myblue}\textbf{0.910} 
&\color{myblue}\textbf{0.911} 
&\color{myblue}\textbf{0.911}

			\\
			&$F_{\beta}^{\omega}\uparrow$	
&0.886 
&0.889 
&\color{myblue}\textbf{0.905} 
&0.881 
&0.896 
&\color{myblue}\textbf{0.902} 
&\color{myblue}\textbf{0.902} 
&\color{reda}\textbf{0.906}

			\\
			&$S_m\uparrow$ 	
&0.921 
&\color{myblue}\textbf{0.929} 
&0.928 
&0.926 
&0.927 
&0.928 
&\color{myblue}\textbf{0.933} 
&\color{reda}\textbf{0.938}

			\\
				&$E_m\uparrow$ 	
&0.956 
&0.959 
&\color{myblue}\textbf{0.965} 
&0.957 
&0.959 
&\color{myblue}\textbf{0.964} 
&0.962 
&\color{reda}\textbf{0.966}

			\\
			&$IOU\uparrow$ 		
&0.849 
&0.862 
&\color{myblue}\textbf{0.866} 
&0.855 
&0.861 
&0.864 
&\color{myblue}\textbf{0.873} 
&\color{reda}\textbf{0.878}

			\\
			&$Dice\uparrow$ 
&0.901 
&0.906 
&\color{myblue}\textbf{0.918} 
&0.900 
&0.913 
&\color{myblue}\textbf{0.917} 
&0.915 
&\color{reda}\textbf{0.921}

			\\
			&$BER\downarrow$
&0.047 
&0.041 
&0.042 
&0.043 
&\color{reda}\textbf{0.037} 
&\color{myblue}\textbf{0.038} 
&\color{myblue}\textbf{0.040} 
&\color{reda}\textbf{0.037}

			\\
			&$\mathcal{M}\downarrow$	
&0.023 
&\color{myblue}\textbf{0.022} 
&\color{reda}\textbf{0.020} 
&0.024 
&\color{myblue}\textbf{0.021} 
&\color{reda}\textbf{0.020} 
&0.023 
&\color{reda}\textbf{0.020}

			\\
				\hline
			\multirow{10}{*}{\emph{\rotatebox{90}{STERE~\cite{STERE}}}}      
			&$PA\uparrow$   
&0.965 
&0.965 
&\color{myblue}\textbf{0.968} 
&\color{myblue}\textbf{0.967} 
&0.965 
&\color{myblue}\textbf{0.967} 
&\color{reda}\textbf{0.970} 
&\color{reda}\textbf{0.970}

			\\
			&$F_{\beta}^{max}\uparrow$    
&0.915 
&0.917 
&\color{myblue}\textbf{0.921} 
&\color{myblue}\textbf{0.924} 
&0.915 
&0.919 
&\color{reda}\textbf{0.929} 
&\color{reda}\textbf{0.929}

			\\
			&$F_{\beta}^{mean}\uparrow$ 
&0.890 
&0.886 
&\color{myblue}\textbf{0.905} 
&0.894 
&0.888 
&0.893 
&\color{reda}\textbf{0.907} 
&\color{myblue}\textbf{0.903} 
 
			\\
			&$F_{\beta}^{\omega}\uparrow$		
&0.873 
&0.871 
&\color{myblue}\textbf{0.887} 
&0.876 
&0.873 
&0.882 
&\color{reda}\textbf{0.889} 
&\color{myblue}\textbf{0.888}

			\\
			&$S_m\uparrow$ 	
&0.905 
&0.911 
&0.910 
&\color{myblue}\textbf{0.915} 
&0.907 
&0.908 
&\color{reda}\textbf{0.921} 
&\color{myblue}\textbf{0.919}

			\\
				&$E_m\uparrow$ 	
&0.943 
&0.944 
&\color{myblue}\textbf{0.949} 
&0.947 
&0.942 
&\color{myblue}\textbf{0.950} 
&\color{reda}\textbf{0.952} 
&\color{myblue}\textbf{0.950}

			\\
			&$IOU\uparrow$ 	
&0.837 
&0.848 
&\color{myblue}\textbf{0.853} 
&0.851 
&0.841 
&0.848 
&\color{reda}\textbf{0.862} 
&\color{myblue}\textbf{0.861}

			\\
			&$Dice\uparrow$ 	
&0.896 
&0.898 
&\color{reda}\textbf{0.909} 
&\color{myblue}\textbf{0.899} 
&\color{myblue}\textbf{0.899} 
&\color{myblue}\textbf{0.907} 
&\color{reda}\textbf{0.909} 
&\color{reda}\textbf{0.909}

			\\
			&$BER\downarrow$	
&0.051 
&0.044 
&0.046 
&0.048 
&0.046 
&\color{reda}\textbf{0.041} 
&\color{myblue}\textbf{0.043} 
&\color{myblue}\textbf{0.042}

			\\
			&$\mathcal{M}\downarrow$
&0.037 
&0.037 
&\color{myblue}\textbf{0.033} 
&\color{myblue}\textbf{0.036} 
&0.037 
&\color{myblue}\textbf{0.033} 
&\color{reda}\textbf{0.032} 
&\color{myblue}\textbf{0.033}

			\\
				\hline
			\multirow{10}{*}{\emph{\rotatebox{90}{SIP~\cite{D3Net_RGBDSOD}}}}      
			&$PA\uparrow$   
&0.950 
&0.954 
&0.952 
&0.951 
&\color{myblue}\textbf{0.958} 
&\color{myblue}\textbf{0.957} 
&\color{reda}\textbf{0.963} 
&\color{myblue}\textbf{0.958}

			\\
			&$F_{\beta}^{max}\uparrow$    
&0.900 
&0.906 
&0.896 
&0.902 
&\color{myblue}\textbf{0.916} 
&\color{myblue}\textbf{0.916} 
&\color{reda}\textbf{0.927} 
&\color{myblue}\textbf{0.921} 

			\\
			&$F_{\beta}^{mean}\uparrow$ 
&0.877 
&0.874 
&0.872 
&0.865 
&\color{myblue}\textbf{0.893} 
&0.892 
&\color{reda}\textbf{0.902} 
&\color{myblue}\textbf{0.898}

			\\
			&$F_{\beta}^{\omega}\uparrow$	
&0.841 
&0.845 
&0.843 
&0.832 
&\color{myblue}\textbf{0.868} 
&\color{myblue}\textbf{0.864} 
&\color{reda}\textbf{0.877} 
&\color{myblue}\textbf{0.868} 

			\\
			&$S_m\uparrow$ 		
&0.873 
&0.885 
&0.873 
&0.876 
&\color{myblue}\textbf{0.894} 
&\color{myblue}\textbf{0.886} 
&\color{reda}\textbf{0.903} 
&\color{myblue}\textbf{0.894} 

			\\
				&$E_m\uparrow$ 	
&0.921 
&0.924 
&0.927 
&0.920 
&\color{myblue}\textbf{0.931} 
&\color{myblue}\textbf{0.929} 
&\color{myblue}\textbf{0.939} 
&\color{myblue}\textbf{0.931} 

			\\
			&$IOU\uparrow$ 	
&0.786 
&0.808 
&0.797 
&0.793 
&\color{myblue}\textbf{0.824} 
&0.815 
&\color{reda}\textbf{0.840} 
&\color{myblue}\textbf{0.822} 

			\\
			&$Dice\uparrow$ 
&0.859 
&0.869 
&0.870 
&0.856 
&\color{myblue}\textbf{0.886} 
&0.880 
&\color{reda}\textbf{0.894} 
&\color{myblue}\textbf{0.881} 

			\\
			&$BER\downarrow$
&0.085 
&\color{myblue}\textbf{0.068} 
&0.072 
&0.078 
&\color{myblue}\textbf{0.063} 
&0.070 
&\color{reda}\textbf{0.058} 
&0.070 

			\\
			&$\mathcal{M}\downarrow$	
&0.052 
&0.048 
&0.048 
&0.052 
&\color{myblue}\textbf{0.043} 
&\color{myblue}\textbf{0.043} 
&\color{reda}\textbf{0.038} 
&\color{myblue}\textbf{0.044} 

			\\
				\hline
			\multirow{10}{*}{\emph{\rotatebox{90}{RGBD135~\cite{RGBD135}}}}      
			&$PA\uparrow$   
&0.978 
&\color{myblue}\textbf{0.982} 
&0.975 
&0.980 
&\color{reda}\textbf{0.986} 
&\color{reda}\textbf{0.986} 
&\color{myblue}\textbf{0.985} 
&\color{myblue}\textbf{0.985}

			\\
			&$F_{\beta}^{max}\uparrow$    
&0.926 
&0.941 
&0.921 
&0.939 
&\color{myblue}\textbf{0.950} 
&\color{myblue}\textbf{0.946} 
&\color{reda}\textbf{0.951} 
&\color{myblue}\textbf{0.950} 

			\\
			&$F_{\beta}^{mean}\uparrow$ 
&0.901 
&0.917 
&0.891 
&0.910 
&\color{myblue}\textbf{0.935} 
&\color{reda}\textbf{0.936} 
&\color{myblue}\textbf{0.931} 
&\color{myblue}\textbf{0.931}

			\\
			&$F_{\beta}^{\omega}\uparrow$	
&0.876 
&0.904 
&0.864 
&0.893 
&\color{reda}\textbf{0.931} 
&\color{myblue}\textbf{0.929} 
&\color{myblue}\textbf{0.922} 
&\color{myblue}\textbf{0.922} 

			\\
			&$S_m\uparrow$ 	
&0.916 
&0.935 
&0.901 
&0.928 
&\color{reda}\textbf{0.945} 
&\color{myblue}\textbf{0.943} 
&\color{myblue}\textbf{0.941} 
&\color{myblue}\textbf{0.941} 

			\\
				&$E_m\uparrow$ 	
&0.958 
&0.975 
&0.935 
&0.970 
&\color{reda}\textbf{0.983} 
&\color{myblue}\textbf{0.981} 
&0.978 
&\color{myblue}\textbf{0.980} 

			\\
			&$IOU\uparrow$ 	
&0.823 
&0.860 
&0.808 
&0.846 
&\color{reda}\textbf{0.888} 
&\color{myblue}\textbf{0.884} 
&\color{myblue}\textbf{0.878} 
&0.876 
 
			\\
			&$Dice\uparrow$ 
&0.887 
&0.912 
&0.874 
&0.902 
&\color{reda}\textbf{0.938} 
&\color{myblue}\textbf{0.935} 
&\color{myblue}\textbf{0.928} 
&\color{myblue}\textbf{0.928} 

			\\
			&$BER\downarrow$
&0.065 
&0.050 
&0.071 
&0.058 
&\color{reda}\textbf{0.033} 
&\color{myblue}\textbf{0.035} 
&\color{myblue}\textbf{0.041} 
&0.042 

			\\
			&$\mathcal{M}\downarrow$	
&0.023 
&\color{myblue}\textbf{0.019} 
&0.026 
&0.021 
&\color{reda}\textbf{0.014} 
&\color{reda}\textbf{0.014} 
&\color{myblue}\textbf{0.016} 
&\color{myblue}\textbf{0.016} 

			\\
				\hline
			\multirow{10}{*}{\emph{\rotatebox{90}{SSD~\cite{SSD}}}}      
			&$PA\uparrow$   
&0.948 
&0.924 
&0.952 
&\color{myblue}\textbf{0.959} 
&\color{myblue}\textbf{0.957} 
&\color{reda}\textbf{0.960} 
&\color{myblue}\textbf{0.957} 
&\color{myblue}\textbf{0.959}

			\\
			&$F_{\beta}^{max}\uparrow$    
&0.857 
&0.805 
&0.860 
&\color{reda}\textbf{0.895} 
&0.883 
&\color{myblue}\textbf{0.889} 
&0.876 
&\color{myblue}\textbf{0.891} 

			\\
			&$F_{\beta}^{mean}\uparrow$ 
&0.828 
&0.749 
&0.838 
&0.853 
&\color{myblue}\textbf{0.855} 
&\color{reda}\textbf{0.865} 
&0.853 
&\color{myblue}\textbf{0.859}

			\\
			&$F_{\beta}^{\omega}\uparrow$	
&0.790 
&0.707 
&0.799 
&\color{myblue}\textbf{0.829} 
&0.823 
&\color{reda}\textbf{0.842} 
&0.824 
&\color{myblue}\textbf{0.834} 

			\\
			&$S_m\uparrow$ 	
&0.852 
&0.803 
&0.852 
&\color{reda}\textbf{0.885} 
&0.871 
&\color{myblue}\textbf{0.881} 
&\color{myblue}\textbf{0.881} 
&\color{myblue}\textbf{0.883} 

			\\
				&$E_m\uparrow$ 	
&0.906 
&0.869 
&0.901 
&\color{myblue}\textbf{0.923} 
&\color{myblue}\textbf{0.920} 
&\color{reda}\textbf{0.935} 
&\color{myblue}\textbf{0.923} 
&\color{myblue}\textbf{0.923} 

			\\
			&$IOU\uparrow$ 	
&0.746 
&0.674 
&0.749 
&\color{myblue}\textbf{0.801} 
&0.783 
&\color{myblue}\textbf{0.802} 
&0.796 
&\color{reda}\textbf{0.804} 

			\\
			&$Dice\uparrow$ 	
&0.813 
&0.737 
&0.822 
&\color{myblue}\textbf{0.852} 
&\color{myblue}\textbf{0.852} 
&\color{reda}\textbf{0.862} 
&0.849 
&\color{myblue}\textbf{0.861} 

			\\
			&$BER\downarrow$
&0.102 
&0.143 
&0.101 
&0.076 
&\color{myblue}\textbf{0.075} 
&\color{myblue}\textbf{0.075} 
&\color{myblue}\textbf{0.074} 
&\color{reda}\textbf{0.068} 
 
			\\
			&$\mathcal{M}\downarrow$	
&0.053 
&0.082 
&0.049 
&0.045 
&\color{myblue}\textbf{0.044} 
&\color{reda}\textbf{0.041} 
&\color{myblue}\textbf{0.044} 
&\color{myblue}\textbf{0.043} 

			\\
				\hline
			\multirow{10}{*}{\emph{\rotatebox{90}{LFSD~\cite{LFSD}}}}      
			&$PA\uparrow$   
&0.931 
&0.929 
&0.911 
&\color{myblue}\textbf{0.935} 
&0.931 
&\color{myblue}\textbf{0.935} 
&\color{reda}\textbf{0.945} 
&\color{myblue}\textbf{0.943}

			\\
			&$F_{\beta}^{max}\uparrow$    
&0.878 
&0.879 
&0.856 
&0.884 
&0.881 
&\color{myblue}\textbf{0.890} 
&\color{myblue}\textbf{0.891} 
&\color{reda}\textbf{0.904} 

			\\
			&$F_{\beta}^{mean}\uparrow$ 
&0.857 
&0.855 
&0.832 
&0.864 
&0.860 
&\color{myblue}\textbf{0.869} 
&\color{myblue}\textbf{0.878} 
&\color{reda}\textbf{0.883}

			\\
			&$F_{\beta}^{\omega}\uparrow$	
&0.824 
&0.816 
&0.797 
&0.823 
&0.823 
&\color{myblue}\textbf{0.840} 
&\color{myblue}\textbf{0.841} 
&\color{reda}\textbf{0.849} 

			\\
			&$S_m\uparrow$ 	
&0.856 
&0.858 
&0.830 
&\color{myblue}\textbf{0.868} 
&0.854 
&0.866 
&\color{myblue}\textbf{0.879} 
&\color{reda}\textbf{0.881} 

			\\
				&$E_m\uparrow$ 	
&0.903 
&0.898 
&0.878 
&0.905 
&0.897 
&\color{myblue}\textbf{0.908} 
&\color{reda}\textbf{0.917} 
&\color{myblue}\textbf{0.913} 

			\\
			&$IOU\uparrow$ 	
&0.777 
&0.779 
&0.748 
&0.790 
&0.766 
&\color{myblue}\textbf{0.797} 
&\color{myblue}\textbf{0.804} 
&\color{reda}\textbf{0.806} 
 
			\\
			&$Dice\uparrow$ 		
&0.849 
&0.849 
&0.832 
&\color{myblue}\textbf{0.854} 
&0.847 
&\color{myblue}\textbf{0.865} 
&\color{myblue}\textbf{0.865} 
&\color{reda}\textbf{0.871} 

			\\
			&$BER\downarrow$
&0.081 
&0.074 
&0.090 
&\color{myblue}\textbf{0.069} 
&0.083 
&0.072 
&\color{reda}\textbf{0.067} 
&\color{myblue}\textbf{0.068} 

			\\
			&$\mathcal{M}\downarrow$	
&0.071 
&0.073 
&0.089 
&0.069 
&0.071 
&\color{myblue}\textbf{0.066} 
&\color{reda}\textbf{0.058} 
&\color{myblue}\textbf{0.059} 

			\\
			\hline\hline
	\rowcolor{mygray}		&$Top$ $3$ 
&1/70
&7/80
&16/70
&17/70
&39/70
&61/80
&71/80
&77/80
\\
	\rowcolor{mygray}		&$Top$ $1$ 
&0/80
&0/80
&2/70
&2/70
&10/70
&11/80
&43/80
&32/80
\\
	\hline
		\end{tabular}
\begin{tabular}{|c|r|c|c||c|c|c|c|c|c|c|c|c|c|}
     \hline\thickhline
     \rowcolor{mygray}
     Dataset&Method  & Pub. & Backbone& $PA\uparrow$ 	& $F_{\beta}^{max}\uparrow$ & $F_{\beta}^{mean}\uparrow$ & $F_{\beta}^{\omega}\uparrow$ & $S_m\uparrow$ & $E_m\uparrow$  &$IOU\uparrow$&$Dice\uparrow$  &$BER\downarrow$ &$\mathcal{M}\downarrow$ 
     \\
     				\hline
				\hline
	
      \multirow{6}{*}{CAMO~\cite{CAMO}}  &SINet~\cite{SINet_COD}
 &CVPR 2020&ResNet-50&	0.907 &	0.762 	&	0.709 &	0.606 &	0.751 &	0.835 &	0.546 &	0.639 &	0.201 &	0.100 
 
 \\
 &PFNet~\cite{PFNet_COD}&CVPR 2021 &	ResNet-50 &	0.917 	&	0.795 &	0.751 	&	0.695 &	0.782 	&	0.855 &	0.624 &	0.725 	&	0.150 &	0.085 
 
 \\
 &RankNet~\cite{Rank-Net_COD}
 &CVPR 2021&ResNet-50&	0.922 &	0.791 &	0.756 	&	0.696 	&0.787 	&	0.859 	&	0.626 &	0.722 &	0.154 	&	0.080 
 
 \\
 &MGL~\cite{MGL_COD}
 &CVPR 2021&ResNet-50&	0.914 &	0.792 	&	0.738 	&	0.673 &	0.775 	&	0.848 	&	0.605 &	0.699 &	0.172 	&	0.088

 \\
 &UGTR~\cite{UGTR_COD}
 &ICCV 2021&ResNet-50&	0.918 	&	0.800 	&	0.748 &	0.684 &0.784 &	0.858 &	0.618 	&	0.712 &	0.161 	&	0.086 
 
 \\
 &GateNet
 &--&ResNet-50& \color{reda} \textbf{0.934} &  \color{reda} \textbf{0.835} 	&	 \color{reda} \textbf{0.804} &	 \color{reda} \textbf{0.756} & \color{reda} \textbf{0.829} &	 \color{reda} \textbf{0.888} 	&	 \color{reda} \textbf{0.694} &	 \color{reda} \textbf{0.781}&	 \color{reda} \textbf{0.122} & \color{reda} \textbf{0.069} 
 \\
 \hline
 \multirow{6}{*}{CHAMELEON~\cite{CHAMELEON}}  &SINet~\cite{SINet_COD}
 &CVPR 2020&ResNet-50&	0.965 	&	0.846 	&	0.776 	&	0.740 &	0.869 &	0.899 	&	0.726 &	0.776 &	0.107 &	0.044 
 
 \\
 &PFNet~\cite{PFNet_COD}&CVPR 2021 &	ResNet-50 &	0.970 &	0.860 &	0.820 &	0.810 &	0.882 	&	0.942 &	0.769 &0.835 &	0.077 	&	0.033 
 
 \\
 &RankNet~\cite{Rank-Net_COD}
 &CVPR 2021&ResNet-50&	0.972 &	0.866 	&	0.835 &	0.822 	&	0.890 &	0.936 &	0.776 &	0.844 &	0.077 &	0.031 
 
 \\
 &MGL~\cite{MGL_COD}
 &CVPR 2021&ResNet-50&	0.973 &	0.868&	0.826 &	0.813 &0.893 &	0.923 	&	0.781 &	0.832 &	0.082 &	0.030

 \\
 &UGTR~\cite{UGTR_COD}
 &ICCV 2021&ResNet-50&	0.974 &	0.863 &	0.805 &	0.794 	&	0.887 	&	0.921 	&	0.761 &	0.816 &	0.093 &	0.031 
 
 \\
 &GateNet
 &--&ResNet-50&\color{reda} \textbf{0.977} &\color{reda} \textbf{0.902} 	&	\color{reda} \textbf{0.858}&	\color{reda} \textbf{0.855} &	\color{reda} \textbf{0.910} 	&\color{reda} \textbf{0.951} 	&	\color{reda} \textbf{0.821} &	\color{reda} \textbf{0.872} 	&	\color{reda} \textbf{0.060} &	\color{reda} \textbf{0.026} 
 \\
 \hline
 \multirow{6}{*}{COD10K~\cite{SINet_COD}}  &SINet~\cite{SINet_COD}
 &CVPR 2020&ResNet-50&	0.957 	&	0.708 &	0.593 	&	0.551 &	0.770 &	0.797 &	0.532 	&	0.602 &	0.191 &	0.051 
 
 \\
 &PFNet~\cite{PFNet_COD}&CVPR 2021 &	ResNet-50 &	0.962 	&	0.748 &	0.676&	0.660 &0.798 &	0.868 &	0.602 &0.700 &	0.136 	&	0.040 
 
 \\
 &RankNet~\cite{Rank-Net_COD}
 &CVPR 2021&ResNet-50&	0.965 	&	0.756 &	0.699 &	0.673 &	0.802 &	0.883 &	0.609 &	0.705 &	0.144 	&	0.037 
 
 \\
 &MGL~\cite{MGL_COD}
 &CVPR 2021&ResNet-50&	0.968 	&	0.770 &	0.681&	0.666 &	0.811 &	0.865 	&	0.617 	&	0.695 &	0.154 &	0.035

 \\
 &UGTR~\cite{UGTR_COD}
 &ICCV 2021&ResNet-50&	0.968 	&	0.772 &	0.671 &	0.666 &0.815 &	0.850 	&	0.620 &	0.697&	0.150 &	0.036 
 
 \\
 &GateNet
 &--&ResNet-50&\color{reda} \textbf{0.974} 	&	\color{reda} \textbf{0.823} &	\color{reda} \textbf{0.752} 	&	\color{reda} \textbf{0.742} &	\color{reda} \textbf{0.846} &	\color{reda} \textbf{0.901} 	&	\color{reda} \textbf{0.689} 	&	\color{reda} \textbf{0.768} &	\color{reda} \textbf{0.114} 	&	\color{reda} \textbf{0.028} 
 \\
 \hline
 \multirow{6}{*}{NC4K~\cite{Rank-Net_COD}}  &SINet~\cite{SINet_COD}
 &CVPR 2020&ResNet-50&	0.943 &	0.805 &	0.768 &	0.723 &0.807 &	0.883 	&	0.646 &0.745 &	0.141 &	0.058 
 
 \\
 &PFNet~\cite{PFNet_COD}&CVPR 2021 &	ResNet-50 &	0.949&	0.821 &	0.779 &	0.745 &0.828 &	0.894 	&	0.683 &	0.773 &	0.117 	&	0.053 
 
 \\
 &RankNet~\cite{Rank-Net_COD}
 &CVPR 2021&ResNet-50&	0.954 &	0.836 &	0.802 	&	0.766 &	0.839&	0.904 &	0.700 &0.785&	0.118&	0.048 
 
 \\
 &MGL~\cite{MGL_COD}
 &CVPR 2021&ResNet-50&	0.951 	&	0.830 	&	0.778 	&	0.740 &	0.832 &	0.890 &	0.682 	&	0.761 &	0.129 &	0.053

 \\
 &UGTR~\cite{UGTR_COD}
 &ICCV 2021&ResNet-50&	0.952 &0.833 	&	0.778 &	0.747 &	0.839 	&	0.888 &	0.694 &	0.770 &	0.120 	&	0.052 
 
 \\
 &GateNet
 &--&ResNet-50&	\color{reda} \textbf{0.963} &	\color{reda} \textbf{0.872} 	&	\color{reda} \textbf{0.832} &	\color{reda} \textbf{0.806} &	\color{reda} \textbf{0.869} &	\color{reda} \textbf{0.918} 	&	\color{reda} \textbf{0.751} 	&	\color{reda} \textbf{0.824} &	\color{reda} \textbf{0.094} &	\color{reda} \textbf{0.040} 
 \\
 \hline
\end{tabular}
\begin{tabular}{|c|r|c|c||c|c|c|c|c|c|c|c|c|c|}
     \hline\thickhline
     \rowcolor{mygray}
     Dataset&Method  & Pub. & Backbone& $PA\uparrow$ 	& $F_{\beta}^{max}\uparrow$ & $F_{\beta}^{mean}\uparrow$ & $F_{\beta}^{\omega}\uparrow$ & $S_m\uparrow$ & $E_m\uparrow$  &$IOU\uparrow$&$Dice\uparrow$  &$BER\downarrow$ &$\mathcal{M}\downarrow$ 
     \\
     				\hline
				\hline
     \multirow{6}{*}{CUHK~\cite{CUHK}}  &CENet~\cite{CENet_DBD}
     &CVPR 2019&VGG-16&	0.942	&	0.914&	0.873&	0.867&	0.873&	0.894&	0.804&	0.877	&	0.081	&	0.060

\\
     &Depth-Distill~\cite{Depth-Distill_DBD}&ECCV 2020&VGG-16 &	0.955	&	0.924	&	0.848	&	0.881	&	0.891	&0.898	&0.845&	0.904	&	0.052	&	0.049
	 \\
&SG~\cite{SG_DBD}
     &CVPR 2021&VGG-16&0.881	&	0.820	&	0.641&	0.737&0.762	&	0.749&	0.673&	0.788&	0.123	&	0.123
\\
&IS2CNet~\cite{IS2CNet_DBD}
     &TCSVT 2021&VGG-16&	0.939 &	0.917 	&	0.899 	&	0.862 &	0.863 &	0.909 &	0.799 &	0.872 	&	0.085 	&	0.063 
\\
&DENets~\cite{DENets_DBD}
     &TIP 2021&VGG-16&	0.953 &0.931 &	0.881 &	0.882 	&0.887 &0.909 	&	0.837 &	0.890 &	0.068&	0.055 
     \\
&GateNet
     &--&VGG-16&\color{reda} \textbf{0.963} &\color{reda} \textbf{0.935} 	&\color{reda} \textbf{0.920} &\color{reda} \textbf{0.903} &	\color{reda} \textbf{0.906} &\color{reda} \textbf{0.941} 	&\color{reda} \textbf{0.869} &\color{reda} \textbf{0.919} 	&	\color{reda} \textbf{0.046} &\color{reda} \textbf{0.040} 

\\
				\hline
     \multirow{6}{*}{DUT~\cite{BTBNet_DBD}}  &CENet~\cite{CENet_DBD}
     &CVPR 2019&VGG-16&	0.867 
	&	0.826 
&	0.767 
&	0.697 
&	0.742 
&	0.775 
&	0.609 
&	0.703 
	&	0.185 
	&	0.136

\\
     &Depth-Distill~\cite{Depth-Distill_DBD}&ECCV 2020&VGG-16 &	0.890 
	&	0.860 
	&	0.813 
	&	0.766 
	&	0.787 
	&0.828 
	&0.677 
&	0.780 
	&	0.143 
	&	0.113 

	 \\
&SG~\cite{SG_DBD}
     &CVPR 2021&VGG-16	&0.827 
	&0.749 
	&0.629 
&0.612 
	&	0.663 
&	0.718 
&	0.522 
&	0.650 
	&	0.210 
&0.175 
\\
&IS2CNet~\cite{IS2CNet_DBD}
     &TCSVT 2021&VGG-16&	0.865 	&	0.827 &	0.784 &	0.699 &	0.731 &	0.788 &	0.601 &	0.710 &	0.188 &	0.136 

\\
&DENets~\cite{DENets_DBD}
     &TIP 2021&VGG-16&	0.910 &	0.876 &	0.807 	&	0.799 &0.814 &	0.837 &	0.735 &0.814 	&	0.115 &	0.096 

     \\
&GateNet
     &--&VGG-16&\color{reda} \textbf{0.939} &\color{reda} \textbf{0.905} 	&\color{reda} \textbf{0.887} &\color{reda} \textbf{0.861} &	\color{reda} \textbf{0.862} &\color{reda} \textbf{0.908} 	&\color{reda} \textbf{0.816} &\color{reda} \textbf{0.882} 	&	\color{reda} \textbf{0.072} &\color{reda} \textbf{0.064} \\

\hline
    \end{tabular}
\begin{tabular}{|c|r|c|c||c|c|c|c|c|c|c|c|c|c|}
     \hline\thickhline
     \rowcolor{mygray}
     Dataset&Method  & Pub. & Backbone& $PA\uparrow$ 	& $F_{\beta}^{max}\uparrow$ & $F_{\beta}^{mean}\uparrow$ & $F_{\beta}^{\omega}\uparrow$ & $S_m\uparrow$ & $E_m\uparrow$  &$IOU\uparrow$&$Dice\uparrow$  &$BER\downarrow$ &$\mathcal{M}\downarrow$ 
     \\
     				\hline
				\hline
     \multirow{5}{*}{SBU~\cite{SBU}}  &DSC~\cite{DSC_Shadow}
     &CVPR 2018&VGG-16&	0.969 &	0.914 &	0.892 &	0.861 &	0.856 &	0.939 	&	0.801 &	0.871 &	0.081 	&	0.032 
\\
     &ADNet~\cite{ADNet_Shadow}&ECCV 2018&--&	0.951 	&	0.877 	&	0.696 &	0.424 &	0.700 	&	0.811 	&	0.747 	&	0.539 &	0.074 	&	0.201 
	 \\
&BDRAR~\cite{BDRAR_Shadow}
     &ECCV 2018&ResNeXt-101&0.961 	&	0.884 &	0.830 	&	0.827 	&	0.844 &	0.930 	&	0.784 	&	0.863 &	0.052 	&	0.039 

\\
&DSD~\cite{DSDNet_Shadow}
     &CVPR 2019&ResNeXt-101&0.965 &	0.896 &	0.841&	0.835 	&	0.851 &0.933 &	0.797&	0.873 &	\color{reda} \textbf{0.046} 	&	0.036 
\\
&GateNet&--&ResNeXt-101&\color{reda} \textbf{0.978} &\color{reda} \textbf{0.937} &	\color{reda} \textbf{0.903} &	\color{reda} \textbf{0.889} &	\color{reda} \textbf{0.886} 	&	\color{reda} \textbf{0.957} &	\color{reda} \textbf{0.848} &	\color{reda} \textbf{0.899}&	{0.059} &	\color{reda} \textbf{0.025} 

\\
				\hline
    \multirow{5}{*}{UCF~\cite{UCF}}  &DSC~\cite{DSC_Shadow}
     &CVPR 2018&VGG-16&	0.947 	&	0.806 &0.772 &	0.737 	&	0.788 &0.897 &	0.675 &	0.770 &	0.121 &	0.054 

\\
     &ADNet~\cite{ADNet_Shadow}&ECCV 2018&--&	0.916 &	0.783 	&	0.575 	&	0.371 &	0.647 &	0.748 &	0.611 &	0.483 	&	0.110 &	0.229 

	 \\
&BDRAR~\cite{BDRAR_Shadow}
     &ECCV 2018&ResNeXt-101&	0.927 	&	0.819 	&	0.613&	0.644 &0.763 &	0.765 &	0.630 &	0.723 &	\color{reda} \textbf{0.079} &	0.080 
\\
&DSD~\cite{DSDNet_Shadow}
     &CVPR 2019&ResNeXt-101&	0.938&	0.791 	&	0.726 	&	0.710 &	0.779 &	0.862 &	0.667 &	0.775 	&	\color{reda} \textbf{0.079} &	0.063 

\\
&GateNet&--&ResNeXt-101&\color{reda} \textbf{0.954}&	\color{reda} \textbf{0.865} &	\color{reda} \textbf{0.800}&	\color{reda} \textbf{0.777} &	\color{reda} \textbf{0.821} &	\color{reda} \textbf{0.907}&	\color{reda} \textbf{0.723} &	\color{reda} \textbf{0.812} 	&{0.093} 	&	\color{reda} \textbf{0.048} 
\\
\hline
\multirow{3}{*}{ISTD~\cite{ISTD}} &BDRAR~\cite{BDRAR_Shadow}
     &ECCV 2018&ResNeXt-101&	0.973&	0.910&	0.880 &	0.878 	&	0.901 &	0.946 	&	0.856 	&	0.906 &	0.026 &	0.027 
\\
&DSD~\cite{DSDNet_Shadow}
     &CVPR 2019&ResNeXt-101&0.980 &	0.933 	&	0.919 &	0.897 	&	0.930 &	0.961&	0.883 	&	0.912 &	0.040 &	0.023 

\\
&GateNet&--&ResNeXt-101&\color{reda} \textbf{0.989} &	\color{reda} \textbf{0.965} &	\color{reda} \textbf{0.932} 	&	\color{reda} \textbf{0.938} 	&	\color{reda} \textbf{0.956} &	\color{reda} \textbf{0.972} 	&	\color{reda} \textbf{0.931} 	&	\color{reda} \textbf{0.951} &	\color{reda} \textbf{0.012} 	&	\color{reda} \textbf{0.012} 
 \\
\hline
    \end{tabular}
\begin{tabular}{|c|r|c|c||c|c|c|c|c|c|c|c|c|c|}
     \hline\thickhline
     \rowcolor{mygray}
     Dataset&Method  & Pub. & Backbone& $PA\uparrow$ 	& $F_{\beta}^{max}\uparrow$ & $F_{\beta}^{mean}\uparrow$ & $F_{\beta}^{\omega}\uparrow$ & $S_m\uparrow$ & $E_m\uparrow$  &$IOU\uparrow$&$Dice\uparrow$  &$BER\downarrow$ &$\mathcal{M}\downarrow$ 
     \\
     				\hline
				\hline
		\multicolumn{14}{|c|}{\multirow{1}{*}{\textbf{Transparent Object Detection}}}
			\\
					\hline
						\hline
     \multirow{2}{*}{Transparent-Easy~\cite{TransLab_Transparent}}  &Translab~\cite{TransLab_Transparent}
     &ECCV 2020&ResNet-50&0.978&0.955&0.953&0.941&0.935&0.974	&0.921 &0.957 &0.027&0.022
\\
     &GateNet& -- &	ResNet-50 &	\textcolor{red}{\textbf{0.989}}	&	 \color{reda} \textbf{0.980} &	 \color{reda} \textbf{{0.979}} &	 \color{reda} \textbf{{0.974}} &	 \color{reda} \textbf{{0.963}} &	 \color{reda} \textbf{{0.988}} &	 \color{reda} \textbf{{0.962}}&	 \color{reda} \textbf{{0.980}}&	 \color{reda} \textbf{{0.014}}	&	 \color{reda} \textbf{{0.011}} 
 \\	
     \hline
      \multirow{2}{*}{Transparent-Hard~\cite{TransLab_Transparent}}  
&Translab~\cite{TransLab_Transparent}&ECCV 2020 &ResNet-50& 	0.913	&	0.843 &	0.827 	&	0.783 	&	0.798 	&0.871 	 &	0.733&	0.827 &0.110&	0.087 	 
\\
     &GateNet& -- &	ResNet-50 &	 \color{reda} \textbf{{0.947}}	&	 \color{reda} \textbf{{0.913}} 	&	 \color{reda} \textbf{{0.904}} &	 \color{reda} \textbf{{0.874}} &	 \color{reda} \textbf{{0.871}} &	 \color{reda} \textbf{{0.923}} &	 \color{reda} \textbf{{0.838}}&	 \color{reda} \textbf{{0.899}} 	&	 \color{reda} \textbf{{0.069}} 	&	 \color{reda} \textbf{{0.053}} 	
     \\
 \hline
   \multirow{2}{*}{Transparent-All~\cite{TransLab_Transparent}} 
&Translab~\cite{TransLab_Transparent}&ECCV 2020 &ResNet-50&	0.964&	0.931 	&	0.927 &	0.907 	&	0.906 	&	0.952 		&	0.881 &	0.929 &	0.044	  &	0.036 
\\
     &GateNet& -- &	ResNet-50 &  \color{reda} \textbf{{0.980}}& \color{reda} \textbf{{0.966}} & \color{reda} \textbf{{0.963}} &	 \color{reda} \textbf{{0.953}} & \color{reda} \textbf{{0.944}} &	 \color{reda} \textbf{{0.974}}&	 \color{reda} \textbf{{0.936}} &	 \color{reda} \textbf{{0.963}}&	 \color{reda} \textbf{{0.025}}&	 \color{reda} \textbf{{0.020}} 
 \\	
 	\hline
				\hline
		\multicolumn{14}{|c|}{\multirow{1}{*}{\textbf{Glass Detection}}}
			\\
					\hline
						\hline
	  \multirow{3}{*}{GDD~\cite{GDNet_Glass}} 
	  &GDNet~\cite{GDNet_Glass}&CVPR 2020 &ResNeXt-101	&	0.939 	&	0.927	&	0.920	&	0.901	&	0.864	&	0.919	&	0.876 &	0.924	&	0.056	&	0.061	

\\
     &EBLNet~\cite{EBLNet_Glass}& ICCV 2021 &ResNeXt-101 &	0.944 &	0.937&	0.929	&	0.908	&	0.875	&	0.925		&	0.882	&	0.928 &	0.054 &	0.056	

 \\	
      &GateNet& -- &ResNeXt-101 & \color{reda} \textbf{{0.951}}& \color{reda} \textbf{{0.944}}&	 \color{reda} \textbf{{0.937}}&	 \color{reda} \textbf{{0.921}}& \color{reda} \textbf{{0.892}}	& \color{reda} \textbf{{0.933}} & \color{reda} \textbf{{0.898}}	&	 \color{reda} \textbf{{0.935}}	& \color{reda} \textbf{{0.049}}	&	 \color{reda} \textbf{{0.049}}
      \\
	\hline
	\hline
		\multicolumn{14}{|c|}{\multirow{1}{*}{\textbf{Mirror Detection}}}
	\\
	\hline
	\hline
	  \multirow{2}{*}{MSD~\cite{MirrorNet_Mirror}} 
	  &MirrorNet~\cite{MirrorNet_Mirror
}&ICCV 2019 &ResNeXt-101&	0.934 &	0.857&	0.777&	0.744&	0.846	&	0.861	&	0.785&0.806&0.065&0.085\\
	 &GateNet&-- &ResNeXt-101&	 \color{reda} \textbf{{0.949}}& \color{reda} \textbf{{0.865}} & \color{reda} \textbf{{0.839}} & \color{reda} \textbf{{0.829}} & \color{reda} \textbf{{0.872}} & \color{reda} \textbf{{0.907}} & \color{reda} \textbf{{0.811}} & \color{reda} \textbf{{0.849}}& \color{reda} \textbf{{0.077}}  &	 \color{reda} \textbf{{0.053}} 	
	 \\
\hline
    \end{tabular}
\begin{tabular}{|c|r|c|c||c|c|c|c|c|c|c|c|c|c|}
     \hline\thickhline
     \rowcolor{mygray}
     Dataset&Method  & Pub. & Backbone& $PA\uparrow$ 	& $F_{\beta}^{max}\uparrow$ & $F_{\beta}^{mean}\uparrow$ & $F_{\beta}^{\omega}\uparrow$ & $S_m\uparrow$ & $E_m\uparrow$  &$IOU\uparrow$&$Dice\uparrow$  &$BER\downarrow$ &$\mathcal{M}\downarrow$ 
     \\
     				\hline
				\hline
     \multirow{3}{*}{ORSSD~\cite{LV-Net_RSISOD}} 
     &DAFNet~\cite{DAFNet_RSISOD}
     &TIP 2020&VGG-16&	\color{reda} \textbf{0.990} &	0.903 &	0.788 &	0.844 &	0.912 &	0.920 	&	0.823 &	0.874 &	0.059 &	\color{reda} \textbf{0.011}

\\
     &MJRBM~\cite{MJRBM_RSISOD}&TGRS 2021&VGG-16&	0.986 &	0.893 	&	0.802 &	0.844 &	0.910 &	0.934 &	0.817 	&0.853 	&	0.066 &	0.016 
\\
&GateNet&--&VGG-16&\color{reda} \textbf{0.990} &	\color{reda} \textbf{0.914} &	\color{reda} \textbf{0.847} &	\color{reda} \textbf{0.875} 	&\color{reda} \textbf{0.925} 	&	\color{reda} \textbf{0.959} &	\color{reda} \textbf{0.839} &	\color{reda} \textbf{0.885} &	\color{reda} \textbf{0.048} 	&	\color{reda} \textbf{0.011} 
\\
				\hline
    \multirow{4}{*}{EORSSD~\cite{DAFNet_RSISOD}} 
       &DAFNet~\cite{DAFNet_RSISOD}
     &TIP 2020&VGG-16&\color{reda} \textbf{0.996} &	0.867 &	0.642 &	0.783 	&	0.883 &0.815 	&	0.800 &	0.830 &	\color{reda} \textbf{0.051} &	\color{reda} \textbf{0.006} 
\\
     &MJRBM~\cite{MJRBM_RSISOD}&TGRS 2021&VGG-16&	0.992 &	0.877 	&	0.707 &	0.813 &	0.879 &0.890 	&	0.793 	&0.822 &	0.070 &	0.010 
\\
     &RRNet~\cite{RRNet_RSISOD}&TGRS 2021&Res2Net-50&	0.994 	&	0.887 	&	0.725 	&	0.827 	&0.885 	&	0.873 	&	0.834 	&0.862 &	0.067 	&	0.008 
\\
&GateNet&--&VGG-16&{0.993} &	\color{reda} \textbf{0.896} &	\color{reda} \textbf{0.799} &	\color{reda} \textbf{0.859} 	&\color{reda} \textbf{0.894} 	&	\color{reda} \textbf{0.915} 	&	\color{reda} \textbf{0.850} 	&	\color{reda} \textbf{0.892} &	{0.057} &{0.008} 
\\
\hline
\multirow{2}{*}{ORSI-4199~\cite{MJRBM_RSISOD}}  &MJRBM~\cite{MJRBM_RSISOD}&TGRS 2021&VGG-16&	0.965 &	0.867 &	0.800 &	0.806 &	0.853 &0.909 &	0.747 &	0.813 	&	0.103 &	0.037 

\\
&GateNet&--&VGG-16&	\color{reda} \textbf{0.969} &	\color{reda} \textbf{0.883} &	\color{reda} \textbf{0.853} 	&	\color{reda} \textbf{0.840} 	&	\color{reda} \textbf{0.864} 	&\color{reda} \textbf{0.935} 	&	\color{reda} \textbf{0.767} &	\color{reda} \textbf{0.839} 	&	\color{reda} \textbf{0.095} 	&	\color{reda} \textbf{0.032} 

 \\
\hline
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{|r||ccc|ccccc|cc|ccccc|cc|}
	\hline 
    % \thickhline
	 \rowcolor{mygray}
		Model Nmae  &{TriTrans$^{\dagger}$} &{SPNet$^{\dagger}$} &{GateNet$^{\dagger}$} & {EBLNet} &{GDNet}  &{MirrorNet}&{DSDNet}&{GateNet}&{UACANet}&{GateNet}&{UGTR}&{MGL}& {Translab}&{CTDNet}&{GateNet}&{MJRBM}&{GateNet}\\
		\rowcolor{mygray}
		&~\cite{TriTransNet_RGBDSOD}  &~\cite{SPNet_RGBDSOD} &&~\cite{EBLNet_Glass}&~\cite{GDNet_Glass} & ~\cite{MirrorNet_Mirror} & ~\cite{DSDNet_Shadow} &&~\cite{UACANet_Polyp} & &~\cite{UGTR_COD}&~\cite{MGL_COD}&~\cite{TransLab_Transparent}&~\cite{CTDNet}&&~\cite{MJRBM_RSISOD}& \\
		\rowcolor{mygray}
		Backbone  &{Res-50} &{Res2-50} &{Res-50} & {ResX-101} &{ResX-101}  &{ResX-101}&{ResX-101}&{ResX-101}&{Res2-50}&{Res2-50}&{Res-50}&{Res-50}& {Res-50}&{Res-50}&{Res-50}&{VGG-16}&{VGG-16} \\
		\hline
		\hline
		Model Size (MB)$\downarrow$   &559  & \color{myblue}\textbf{702}&\color{reda}\textbf{254}  &\color{myblue}\textbf{845} & 770 & 465 &414&\color{reda}\textbf{373}&\color{myblue}\textbf{278}&\color{reda}\textbf{211}&296& \color{myblue}\textbf{435}&162&\color{reda}\textbf{94}&119&\color{myblue}\textbf{175}&\color{reda}\textbf{78} 

		\\
		Parameters (MB)$\downarrow$    &139.55   & \color{myblue}\textbf{175.29} &\color{reda}\textbf{81.55} & 111.45 & \color{myblue}\textbf{201.72} & 121.77 &\color{reda}\textbf{58.16}&92.89&\color{myblue}\textbf{69.16}&\color{reda}\textbf{52.51}&48.87& \color{myblue}\textbf{63.60}&42.20&\color{reda}\textbf{21.93}&29.68&\color{myblue}\textbf{43.78}&\color{reda}\textbf{20.43}
		\\
		FLOPs (G)$\downarrow$     &\color{myblue}\textbf{680.07} & 135.86 &\color{reda}\textbf{63.30} & \color{myblue}\textbf{674.41} & 244.21 & 111.92 &\color{reda}\textbf{54.34}&94.18&\color{myblue}\textbf{119.60}&\color{reda}\textbf{74.16}&358.53&\color{myblue}\textbf{475.40}&284.68&\color{reda}\textbf{21.43}&64.24&\color{myblue}\textbf{191.46}&\color{reda}\textbf{131.01}
		\\
		Speed (FPS)$\uparrow$     &\color{myblue}\textbf{16} & 22 &\color{reda}\textbf{35} & \color{myblue}\textbf{16} & 23 & 25 &\color{reda}\textbf{49}&38&\color{myblue}\textbf{34}&\color{reda}\textbf{35}&24&\color{myblue}\textbf{18}&22&\color{reda}\textbf{133}&55&\color{myblue}\textbf{35}&\color{reda}\textbf{36}
		\\
			\hline
	\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|>{\columncolor{mygray}}l|}
  \hline\thickhline
  \rowcolor{mygray}
  Dataset                                        & Method & $PA\uparrow$ & $F_{\beta}^{max}\uparrow$ & $F_{\beta}^{mean}\uparrow$ & $F_{\beta}^{\omega}\uparrow$ & $S_m\uparrow$ & $E_m\uparrow$ & $IOU\uparrow$ & $Dice\uparrow$ & $BER\downarrow$ & $\mathcal{M}\downarrow$ & $\Delta$ gains              \\
  \hline
  \hline
  \multirow{6}{*}{DUTS~\cite{DUTS}}              & M1     & 0.958        & 0.870                     & 0.801                      & 0.800                        & 0.870         & 0.888         & 0.763         & 0.820          & 0.102           & 0.045                   &                   \\
                                                 & M2     & 0.962        & 0.875                     & 0.810                      & 0.808                        & 0.875         & 0.894         & 0.775         & 0.830          & 0.095           & 0.043                   & $\uparrow$1.85\%  \\
                                                 & M3     & 0.967        & 0.888                     & 0.835                      & 0.830                        & 0.885         & 0.906         & 0.795         & 0.844          & 0.082           & 0.038                   & $\uparrow$5.70\%  \\
                                                 & M4     & 0.970        & 0.895                     & 0.842                      & 0.836                        & 0.892         & 0.914         & 0.807         & 0.856          & 0.071           & 0.035                   & $\uparrow$8.20\%  \\
                                                 & M5     & 0.972        & 0.911                     & 0.857                      & 0.864                        & 0.906         & 0.931         & 0.828         & 0.878          & 0.052           & 0.030                   & $\uparrow$12.91\% \\
  \hline
  \multirow{6}{*}{Kvasir~\cite{Kvasir}}          & M1     & 0.965        & 0.910                     & 0.854                      & 0.820                        & 0.860         & 0.900         & 0.770         & 0.820          & 0.107           & 0.053                   &                   \\
                                                 & M2     & 0.968        & 0.914                     & 0.865                      & 0.850                        & 0.872         & 0.915         & 0.791         & 0.845          & 0.101           & 0.045                   & $\uparrow$3.52\%  \\
                                                 & M3     & 0.969        & 0.925                     & 0.887                      & 0.874                        & 0.890         & 0.932         & 0.820         & 0.875          & 0.089           & 0.034                   & $\uparrow$8.54\%  \\
                                                 & M4     & 0.968        & 0.929                     & 0.897                      & 0.889                        & 0.902         & 0.940         & 0.832         & 0.894          & 0.078           & 0.031                   & $\uparrow$11.09\% \\
                                                 & M5     & 0.976        & 0.937                     & 0.916                      & 0.903                        & 0.921         & 0.958         & 0.864         & 0.912          & 0.052           & 0.024                   & $\uparrow$16.37\% \\
  \hline
  \multirow{6}{*}{COD10K~\cite{SINet_COD}}       & M1     & 0.965        & 0.781                     & 0.685                      & 0.668                        & 0.807         & 0.840         & 0.605         & 0.685          & 0.167           & 0.042                   &                   \\
                                                 & M2     & 0.970        & 0.790                     & 0.699                      & 0.685                        & 0.812         & 0.855         & 0.623         & 0.710          & 0.160           & 0.039                   & $\uparrow$2.66\%  \\
                                                 & M3     & 0.972        & 0.805                     & 0.722                      & 0.708                        & 0.823         & 0.874         & 0.648         & 0.736          & 0.141           & 0.037                   & $\uparrow$6.32\%  \\
                                                 & M4     & 0.972        & 0.810                     & 0.730                      & 0.717                        & 0.830         & 0.881         & 0.660         & 0.751          & 0.130           & 0.033                   & $\uparrow$8.84\%  \\
                                                 & M5     & 0.974        & 0.823                     & 0.752                      & 0.742                        & 0.846         & 0.901         & 0.689         & 0.768          & 0.114           & 0.028                   & $\uparrow$12.99\% \\
  \hline
  \multirow{6}{*}{DUT~\cite{BTBNet_DBD}}         & M1     & 0.905        & 0.860                     & 0.800                      & 0.792                        & 0.784         & 0.808         & 0.686         & 0.776          & 0.157           & 0.116                   &                   \\
                                                 & M2     & 0.911        & 0.868                     & 0.818                      & 0.808                        & 0.801         & 0.824         & 0.714         & 0.794          & 0.143           & 0.100                   & $\uparrow$3.91\%  \\
                                                 & M3     & 0.925        & 0.882                     & 0.848                      & 0.829                        & 0.828         & 0.856         & 0.750         & 0.830          & 0.119           & 0.087                   & $\uparrow$9.25\%  \\
                                                 & M4     & 0.930        & 0.890                     & 0.860                      & 0.838                        & 0.838         & 0.871         & 0.775         & 0.848          & 0.102           & 0.079                   & $\uparrow$12.34\% \\
                                                 & M5     & 0.939        & 0.905                     & 0.887                      & 0.861                        & 0.862         & 0.908         & 0.816         & 0.882          & 0.072           & 0.064                   & $\uparrow$18.29\% \\
  \hline
  \multirow{6}{*}{SBU~\cite{SBU}}                & M1     & 0.961        & 0.880                     & 0.836                      & 0.820                        & 0.840         & 0.920         & 0.774         & 0.857          & 0.098           & 0.041                   &                   \\
                                                 & M2     & 0.964        & 0.892                     & 0.852                      & 0.841                        & 0.857         & 0.928         & 0.791         & 0.865          & 0.092           & 0.038                   & $\uparrow$2.56\%  \\
                                                 & M3     & 0.969        & 0.908                     & 0.870                      & 0.861                        & 0.868         & 0.938         & 0.810         & 0.879          & 0.078           & 0.033                   & $\uparrow$6.55\%  \\
                                                 & M4     & 0.972        & 0.917                     & 0.881                      & 0.870                        & 0.872         & 0.944         & 0.822         & 0.885          & 0.072           & 0.030                   & $\uparrow$8.61\%  \\
                                                 & M5     & 0.978        & 0.937                     & 0.903                      & 0.889                        & 0.886         & 0.957         & 0.848         & 0.899          & 0.059           & 0.025                   & $\uparrow$12.86\% \\
  \hline
  \multirow{6}{*}{GDD~\cite{GDNet_Glass}}        & M1     & 0.930        & 0.915                     & 0.900                      & 0.887                        & 0.845         & 0.900         & 0.852         & 0.905          & 0.061           & 0.068                   &                   \\
                                                 & M2     & 0.933        & 0.920                     & 0.909                      & 0.891                        & 0.855         & 0.906         & 0.861         & 0.910          & 0.060           & 0.065                   & $\uparrow$1.18\%  \\
                                                 & M3     & 0.939        & 0.930                     & 0.919                      & 0.904                        & 0.870         & 0.915         & 0.874         & 0.921          & 0.055           & 0.058                   & $\uparrow$4.02\%  \\
                                                 & M4     & 0.943        & 0.934                     & 0.924                      & 0.910                        & 0.878         & 0.920         & 0.881         & 0.924          & 0.052           & 0.055                   & $\uparrow$5.42\%  \\
                                                 & M5     & 0.951        & 0.944                     & 0.937                      & 0.921                        & 0.892         & 0.933         & 0.898         & 0.935          & 0.049           & 0.049                   & $\uparrow$7.89\%  \\
  \hline
  \multirow{6}{*}{ORSI-4199~\cite{MJRBM_RSISOD}} & M1     & 0.960        & 0.820                     & 0.792                      & 0.800                        & 0.831         & 0.878         & 0.727         & 0.780          & 0.122           & 0.045                   &                   \\
                                                 & M2     & 0.961        & 0.832                     & 0.812                      & 0.808                        & 0.836         & 0.890         & 0.730         & 0.785          & 0.120           & 0.043                   & $\uparrow$1.42\%  \\
                                                 & M3     & 0.965        & 0.855                     & 0.827                      & 0.826                        & 0.847         & 0.912         & 0.746         & 0.808          & 0.112           & 0.038                   & $\uparrow$4.82\%  \\
                                                 & M4     & 0.967        & 0.865                     & 0.835                      & 0.830                        & 0.852         & 0.921         & 0.752         & 0.814          & 0.106           & 0.036                   & $\uparrow$6.37\%  \\
                                                 & M5     & 0.969        & 0.883                     & 0.853                      & 0.840                        & 0.864         & 0.935         & 0.767         & 0.839          & 0.095           & 0.032                   & $\uparrow$9.48\%  \\
  \hline
\end{tabular}
\begin{tabular}{|c|c||c|c|c|c|c|c|c|c|c|c|>{\columncolor{mygray}}l|}
  \hline \thickhline
  \rowcolor{mygray}
  Dataset                                   & Method & $PA\uparrow$ & $F_{\beta}^{max}\uparrow$ & $F_{\beta}^{mean}\uparrow$ & $F_{\beta}^{\omega}\uparrow$ & $S_m\uparrow$ & $E_m\uparrow$ & $IOU\uparrow$ & $Dice\uparrow$ & $BER\downarrow$ & $\mathcal{M}\downarrow$ & $\Delta$ gains              \\
  \hline \hline
  \multirow{6}{*}{STERE~\cite{STERE}}       & M1     & 0.944        & 0.882                     & 0.853                      & 0.802                        & 0.860         & 0.874         & 0.817         & 0.833          & 0.057           & 0.048                   &                   \\
                                            & M2     & 0.949        & 0.888                     & 0.871                      & 0.825                        & 0.870         & 0.890         & 0.825         & 0.845          & 0.054           & 0.045                   & $\uparrow$2.31\%  \\
                                            & M3     & 0.958        & 0.905                     & 0.885                      & 0.847                        & 0.892         & 0.914         & 0.838         & 0.867          & 0.050           & 0.041                   & $\uparrow$5.53\%  \\
                                            & M4     & 0.968        & 0.920                     & 0.897                      & 0.869                        & 0.910         & 0.934         & 0.850         & 0.888          & 0.046           & 0.036                   & $\uparrow$8.80\%  \\
                                            & M5     & 0.970        & 0.929                     & 0.907                      & 0.889                        & 0.921         & 0.952         & 0.862         & 0.909          & 0.043           & 0.03                    & $\uparrow$11.42\% \\
  \hline
  \multirow{6}{*}{SIP~\cite{D3Net_RGBDSOD}} & M1     & 0.952        & 0.877                     & 0.850                      & 0.801                        & 0.850         & 0.860         & 0.774         & 0.816          & 0.110           & 0.078                   &                   \\
                                            & M2     & 0.955        & 0.885                     & 0.861                      & 0.817                        & 0.862         & 0.874         & 0.795         & 0.830          & 0.097           & 0.070                   & $\uparrow$3.41\%  \\
                                            & M3     & 0.957        & 0.898                     & 0.874                      & 0.840                        & 0.877         & 0.896         & 0.812         & 0.855          & 0.084           & 0.056                   & $\uparrow$7.95\%  \\
                                            & M4     & 0.960        & 0.915                     & 0.890                      & 0.862                        & 0.894         & 0.922         & 0.827         & 0.879          & 0.070           & 0.04                    & $\uparrow$12.18\% \\
                                            & M5     & 0.963        & 0.927                     & 0.902                      & 0.877                        & 0.903         & 0.939         & 0.840         & 0.894          & 0.058           & 0.03                    & $\uparrow$15.39\% \\
  \hline
  \multirow{6}{*}{NJUD~\cite{NJUD}}
                                            & M1     & 0.953        & 0.874                     & 0.830                      & 0.825                        & 0.861         & 0.870         & 0.802         & 0.840          & 0.072           & 0.059                   &                   \\
                                            & M2     & 0.957        & 0.886                     & 0.845                      & 0.840                        & 0.876         & 0.886         & 0.820         & 0.860          & 0.067           & 0.055                   & $\uparrow$2.73\%  \\
                                            & M3     & 0.964        & 0.905                     & 0.874                      & 0.870                        & 0.898         & 0.914         & 0.846         & 0.882          & 0.057           & 0.046                   & $\uparrow$7.82\%  \\
                                            & M4     & 0.970        & 0.926                     & 0.906                      & 0.897                        & 0.919         & 0.936         & 0.871         & 0.913          & 0.048           & 0.036                   & $\uparrow$12.96\% \\
                                            & M5     & 0.975        & 0.943                     & 0.928                      & 0.913                        & 0.931         & 0.956         & 0.888         & 0.924          & 0.041           & 0.028                   & $\uparrow$16.80\% \\
  \hline
  \multirow{6}{*}{NLPR~\cite{NLPR}}         & M1     & 0.952        & 0.882                     & 0.826                      & 0.810                        & 0.867         & 0.875         & 0.800         & 0.862          & 0.068           & 0.042                   &                   \\
                                            & M2     & 0.956        & 0.893                     & 0.840                      & 0.826                        & 0.880         & 0.890         & 0.818         & 0.870          & 0.062           & 0.038                   & $\uparrow$3.01\%  \\
                                            & M3     & 0.966        & 0.903                     & 0.868                      & 0.847                        & 0.896         & 0.921         & 0.840         & 0.885          & 0.055           & 0.032                   & $\uparrow$7.27\%  \\
                                            & M4     & 0.972        & 0.922                     & 0.898                      & 0.879                        & 0.917         & 0.948         & 0.861         & 0.905          & 0.046           & 0.026                   & $\uparrow$12.10\% \\
                                            & M5     & 0.978        & 0.936                     & 0.911                      & 0.902                        & 0.933         & 0.962         & 0.873         & 0.915          & 0.040           & 0.020                    & $\uparrow$14.99\% \\
  \hline
\end{tabular}
\begin{tabular}{|lr||ccc|ccc|cc|cc|}
  \hline \thickhline
  \rowcolor{mygray}
  \multicolumn{2}{|r||}{\multirow{1}{*}{\small{Metric}}}                 & {Atrous}                     & {Atrous} & {Atrous}         & {Fold}           & {Fold}           & {Fold}           & {ASPP}             & {Fold-}          & {D-ASPP}         & {Fold-}                              \\
  \rowcolor{mygray}                                                      &                              & {r=2}    & {r=4}            & {r=6}            & {r=2}            & {r=4}            & {r=6}              &                  & {ASPP}           & {}                & {D-ASPP}         \\
  \hline \hline
  \multirow{10}{*}{\emph{\rotatebox{90}{DUTS~\cite{DUTS}}}}              & $PA\uparrow$                 & 0.970    & 0.970            & 0.971            & 0.971            & 0.971            & 0.971              & 0.972            & 0.972            & 0.971             & 0.971            \\
                                                                         & $F_{\beta}^{max}\uparrow$    & 0.894    & 0.895            & 0.898            & 0.898            & 0.902            & 0.906              & 0.903            & 0.911            & 0.902             & 0.909            \\
                                                                         & $F_{\beta}^{mean}\uparrow$   & 0.843    & 0.845            & 0.848            & 0.847            & 0.851            & 0.853              & 0.852            & 0.857            & 0.854             & 0.861            \\
                                                                         & $F_{\beta}^{\omega}\uparrow$ & 0.837    & 0.841            & 0.843            & 0.841            & 0.845            & 0.852              & 0.850            & 0.864            & 0.844             & 0.858            \\
                                                                         & $S_m\uparrow$                & 0.891    & 0.894            & 0.896            & 0.896            & 0.899            & 0.901              & 0.901            & 0.906            & 0.898             & 0.902            \\
                                                                         & $E_m\uparrow$                & 0.914    & 0.916            & 0.918            & 0.918            & 0.921            & 0.924              & 0.924            & 0.931            & 0.923             & 0.934            \\
                                                                         & $IOU\uparrow$                & 0.805    & 0.808            & 0.811            & 0.811            & 0.815            & 0.820              & 0.816            & 0.828            & 0.815             & 0.821            \\
                                                                         & $Dice\uparrow$               & 0.856    & 0.859            & 0.861            & 0.860            & 0.865            & 0.870              & 0.866            & 0.878            & 0.864             & 0.872            \\
                                                                         & $BER\downarrow$              & 0.073    & 0.069            & 0.064            & 0.067            & 0.062            & 0.056              & 0.057            & 0.052            & 0.060             & 0.057            \\
                                                                         & $\mathcal{M}\downarrow$      & 0.035    & 0.035            & 0.034            & 0.034            & 0.034            & 0.033              & 0.033            & 0.030            & 0.034             & 0.031            \\ \rowcolor{mygray}
                                                                         & $\Delta$ gains                         &          & $\uparrow$0.76\% & $\uparrow$1.94\% & $\uparrow$1.48\% & $\uparrow$2.48\% & $\uparrow$3.91\%   & $\uparrow$3.62\% & $\uparrow$6.03\% & $\uparrow$2.78\%  & $\uparrow$4.73\% \\
  \hline
  \multirow{10}{*}{\emph{\rotatebox{90}{Kvasir~\cite{Kvasir}}}}          & $PA\uparrow$                 & 0.968    & 0.968            & 0.970            & 0.971            & 0.973            & 0.975              & 0.974            & 0.976            & 0.974             & 0.976            \\
                                                                         & $F_{\beta}^{max}\uparrow$    & 0.929    & 0.930            & 0.932            & 0.932            & 0.933            & 0.935              & 0.935            & 0.937            & 0.935             & 0.941            \\
                                                                         & $F_{\beta}^{mean}\uparrow$   & 0.899    & 0.902            & 0.904            & 0.905            & 0.908            & 0.912              & 0.909            & 0.916            & 0.913             & 0.922            \\
                                                                         & $F_{\beta}^{\omega}\uparrow$ & 0.888    & 0.889            & 0.892            & 0.893            & 0.896            & 0.899              & 0.897            & 0.903            & 0.897             & 0.902            \\
                                                                         & $S_m\uparrow$                & 0.902    & 0.905            & 0.912            & 0.907            & 0.912            & 0.917              & 0.915            & 0.921            & 0.917             & 0.925            \\
                                                                         & $E_m\uparrow$                & 0.941    & 0.943            & 0.945            & 0.945            & 0.949            & 0.953              & 0.952            & 0.958            & 0.949             & 0.953            \\
                                                                         & $IOU\uparrow$                & 0.827    & 0.831            & 0.835            & 0.842            & 0.844            & 0.847              & 0.853            & 0.864            & 0.850             & 0.860            \\
                                                                         & $Dice\uparrow$               & 0.892    & 0.898            & 0.900            & 0.898            & 0.901            & 0.908              & 0.908            & 0.912            & 0.905             & 0.910            \\
                                                                         & $BER\downarrow$              & 0.076    & 0.074            & 0.070            & 0.071            & 0.068            & 0.064              & 0.064            & 0.052            & 0.065             & 0.056            \\
                                                                         & $\mathcal{M}\downarrow$      & 0.031    & 0.030            & 0.029            & 0.029            & 0.027            & 0.026              & 0.027            & 0.024            & 0.027             & 0.025            \\ \rowcolor{mygray}
                                                                         & $\Delta$ gains                         &          & $\uparrow$0.81\% & $\uparrow$1.93\% & $\uparrow$1.84\% & $\uparrow$3.13\% & $\uparrow$4.31\%   & $\uparrow$3.96\% & $\uparrow$6.86\% & $\uparrow$3.80\%  & $\uparrow$6.30\% \\
  \hline
  \multirow{10}{*}{\emph{\rotatebox{90}{COD10K~\cite{SINet_COD}}}}       & $PA\uparrow$                 & 0.972    & 0.972            & 0.972            & 0.972            & 0.974            & 0.974              & 0.973            & 0.974            & 0.972             & 0.973            \\
                                                                         & $F_{\beta}^{max}\uparrow$    & 0.808    & 0.811            & 0.813            & 0.814            & 0.817            & 0.819              & 0.819            & 0.823            & 0.810             & 0.810            \\
                                                                         & $F_{\beta}^{mean}\uparrow$   & 0.730    & 0.734            & 0.738            & 0.737            & 0.741            & 0.747              & 0.746            & 0.752            & 0.740             & 0.745            \\
                                                                         & $F_{\beta}^{\omega}\uparrow$ & 0.717    & 0.720            & 0.722            & 0.724            & 0.729            & 0.734              & 0.730            & 0.742            & 0.717             & 0.726            \\
                                                                         & $S_m\uparrow$                & 0.828    & 0.831            & 0.834            & 0.833            & 0.837            & 0.840              & 0.836            & 0.846            & 0.833             & 0.839            \\
                                                                         & $E_m\uparrow$                & 0.878    & 0.882            & 0.886            & 0.884            & 0.890            & 0.893              & 0.893            & 0.901            & 0.890             & 0.895            \\
                                                                         & $IOU\uparrow$                & 0.663    & 0.667            & 0.671            & 0.670            & 0.677            & 0.680              & 0.679            & 0.689            & 0.665             & 0.671            \\
                                                                         & $Dice\uparrow$               & 0.753    & 0.755            & 0.756            & 0.758            & 0.761            & 0.764              & 0.761            & 0.768            & 0.747             & 0.751            \\
                                                                         & $BER\downarrow$              & 0.135    & 0.132            & 0.127            & 0.130            & 0.123            & 0.119              & 0.121            & 0.114            & 0.133             & 0.126            \\
                                                                         & $\mathcal{M}\downarrow$      & 0.033    & 0.032            & 0.032            & 0.031            & 0.030            & 0.030              & 0.031            & 0.028            & 0.032             & 0.030            \\ \rowcolor{mygray}
                                                                         & $\Delta$ gains                         &          & $\uparrow$0.83\% & $\uparrow$1.46\% & $\uparrow$1.54\% & $\uparrow$2.81\% & $\uparrow$3.44\%   & $\uparrow$2.81\% & $\uparrow$4.94\% & $\uparrow$0.76\%  & $\uparrow$2.45\% \\
  \hline
  \multirow{10}{*}{\emph{\rotatebox{90}{DUT~\cite{BTBNet_DBD}}}}         & $PA\uparrow$                 & 0.931    & 0.932            & 0.934            & 0.934            & 0.935            & 0.937              & 0.937            & 0.939            & 0.937             & 0.939            \\
                                                                         & $F_{\beta}^{max}\uparrow$    & 0.892    & 0.895            & 0.896            & 0.896            & 0.899            & 0.901              & 0.899            & 0.905            & 0.901             & 0.910            \\
                                                                         & $F_{\beta}^{mean}\uparrow$   & 0.863    & 0.867            & 0.871            & 0.872            & 0.875            & 0.881              & 0.879            & 0.887            & 0.878             & 0.887            \\
                                                                         & $F_{\beta}^{\omega}\uparrow$ & 0.840    & 0.844            & 0.847            & 0.847            & 0.851            & 0.854              & 0.852            & 0.861            & 0.854             & 0.864            \\
                                                                         & $S_m\uparrow$                & 0.837    & 0.840            & 0.845            & 0.844            & 0.850            & 0.854              & 0.852            & 0.862            & 0.853             & 0.866            \\
                                                                         & $E_m\uparrow$                & 0.872    & 0.877            & 0.883            & 0.882            & 0.887            & 0.892              & 0.892            & 0.908            & 0.886             & 0.905            \\
                                                                         & $IOU\uparrow$                & 0.779    & 0.784            & 0.790            & 0.788            & 0.796            & 0.804              & 0.800            & 0.816            & 0.805             & 0.822            \\
                                                                         & $Dice\uparrow$               & 0.855    & 0.859            & 0.863            & 0.865            & 0.870            & 0.874              & 0.872            & 0.882            & 0.874             & 0.885            \\
                                                                         & $BER\downarrow$              & 0.107    & 0.099            & 0.092            & 0.089            & 0.084            & 0.800              & 0.084            & 0.072            & 0.080             & 0.068            \\
                                                                         & $\mathcal{M}\downarrow$      & 0.079    & 0.076            & 0.074            & 0.071            & 0.070            & 0.069              & 0.070            & 0.064            & 0.070             & 0.064            \\ \rowcolor{mygray}
                                                                         & $\Delta$ gains                         &          & $\uparrow$1.47\% & $\uparrow$2.74\% & $\uparrow$3.39\% & $\uparrow$4.40\% & $\uparrow$5.31\% & $\uparrow$4.64\% & $\uparrow$7.50\% & $\uparrow$5.08\%  & $\uparrow$8.03\% \\
  \hline
  \multirow{10}{*}{\emph{\rotatebox{90}{SBU~\cite{SBU}}}}                & $PA\uparrow$                 & 0.972    & 0.974            & 0.975            & 0.975            & 0.976            & 0.977              & 0.977            & 0.978            & 0.976             & 0.976            \\
                                                                         & $F_{\beta}^{max}\uparrow$    & 0.917    & 0.921            & 0.924            & 0.923            & 0.927            & 0.931              & 0.930            & 0.937            & 0.927             & 0.934            \\
                                                                         & $F_{\beta}^{mean}\uparrow$   & 0.881    & 0.886            & 0.891            & 0.890            & 0.893            & 0.897              & 0.896            & 0.903            & 0.894             & 0.900            \\
                                                                         & $F_{\beta}^{\omega}\uparrow$ & 0.873    & 0.876            & 0.877            & 0.876            & 0.880            & 0.883              & 0.882            & 0.889            & 0.877             & 0.883            \\
                                                                         & $S_m\uparrow$                & 0.870    & 0.873            & 0.875            & 0.876            & 0.878            & 0.881              & 0.880            & 0.886            & 0.875             & 0.881            \\
                                                                         & $E_m\uparrow$                & 0.944    & 0.946            & 0.949            & 0.948            & 0.951            & 0.952              & 0.951            & 0.957            & 0.950             & 0.954            \\
                                                                         & $IOU\uparrow$                & 0.825    & 0.831            & 0.836            & 0.833            & 0.839            & 0.843              & 0.842            & 0.848            & 0.836             & 0.840            \\
                                                                         & $Dice\uparrow$               & 0.882    & 0.885            & 0.888            & 0.888            & 0.891            & 0.893              & 0.894            & 0.899            & 0.885             & 0.892            \\
                                                                         & $BER\downarrow$              & 0.072    & 0.071            & 0.065            & 0.067            & 0.065            & 0.063              & 0.063            & 0.059            & 0.067             & 0.064            \\
                                                                         & $\mathcal{M}\downarrow$      & 0.031    & 0.030            & 0.029            & 0.029            & 0.027            & 0.027              & 0.028            & 0.025            & 0.028             & 0.026            \\ \rowcolor{mygray}
                                                                         & $\Delta$ gains                         &          & $\uparrow$0.78\% & $\uparrow$2.20\% & $\uparrow$1.85\% & $\uparrow$3.07\% & $\uparrow$3.59\%   & $\uparrow$3.22\% & $\uparrow$5.39\% & $\uparrow$2.29\%  & $\uparrow$3.68\% \\
  \hline
  \multirow{10}{*}{\emph{\rotatebox{90}{GDD~\cite{GDNet_Glass}}}}        & $PA\uparrow$                 & 0.943    & 0.939            & 0.943            & 0.944            & 0.947            & 0.947              & 0.947            & 0.951            & 0.946             & 0.949            \\
                                                                         & $F_{\beta}^{max}\uparrow$    & 0.934    & 0.925            & 0.928            & 0.929            & 0.934            & 0.937              & 0.939            & 0.944            & 0.940             & 0.946            \\
                                                                         & $F_{\beta}^{mean}\uparrow$   & 0.923    & 0.925            & 0.929            & 0.927            & 0.931            & 0.933              & 0.933            & 0.937            & 0.931             & 0.935            \\
                                                                         & $F_{\beta}^{\omega}\uparrow$ & 0.912    & 0.913            & 0.914            & 0.913            & 0.916            & 0.917              & 0.917            & 0.921            & 0.912             & 0.915            \\
                                                                         & $S_m\uparrow$                & 0.881    & 0.883            & 0.885            & 0.884            & 0.886            & 0.888              & 0.888            & 0.892            & 0.870             & 0.876            \\
                                                                         & $E_m\uparrow$                & 0.917    & 0.917            & 0.923            & 0.922            & 0.925            & 0.927              & 0.923            & 0.933            & 0.908             & 0.914            \\
                                                                         & $IOU\uparrow$                & 0.878    & 0.882            & 0.886            & 0.885            & 0.891            & 0.893              & 0.890            & 0.898            & 0.890             & 0.896            \\
                                                                         & $Dice\uparrow$               & 0.922    & 0.925            & 0.925            & 0.927            & 0.929            & 0.930              & 0.929            & 0.935            & 0.093             & 0.932            \\
                                                                         & $BER\downarrow$              & 0.054    & 0.052            & 0.052            & 0.052            & 0.052            & 0.050              & 0.049            & 0.049            & 0.051             & 0.050            \\
                                                                         & $\mathcal{M}\downarrow$      & 0.055    & 0.055            & 0.054            & 0.054            & 0.053            & 0.051              & 0.052            & 0.049            & 0.054             & 0.053            \\ \rowcolor{mygray}
                                                                         & $\Delta$ gains                         &          & $\uparrow$0.37\% & $\uparrow$0.81\% & $\uparrow$0.79\% & $\uparrow$1.27\% & $\uparrow$2.15\%   & $\uparrow$2.09\% & $\uparrow$3.13\% & $\downarrow$8.16\% & $\uparrow$1.54\% \\
  \hline
  \multirow{10}{*}{\emph{\rotatebox{90}{ORSI-4199~\cite{MJRBM_RSISOD}}}} & $PA\uparrow$                 & 0.966    & 0.967            & 0.967            & 0.968            & 0.967            & 0.968              & 0.967            & 0.969            & 0.968             & 0.970            \\
                                                                         & $F_{\beta}^{max}\uparrow$    & 0.864    & 0.867            & 0.869            & 0.870            & 0.873            & 0.877              & 0.876            & 0.883            & 0.876             & 0.888            \\
                                                                         & $F_{\beta}^{mean}\uparrow$   & 0.834    & 0.837            & 0.840            & 0.839            & 0.845            & 0.847              & 0.846            & 0.853            & 0.845             & 0.853            \\
                                                                         & $F_{\beta}^{\omega}\uparrow$ & 0.830    & 0.831            & 0.833            & 0.833            & 0.836            & 0.838              & 0.836            & 0.840            & 0.838             & 0.848            \\
                                                                         & $S_m\uparrow$                & 0.850    & 0.854            & 0.856            & 0.855            & 0.858            & 0.860              & 0.860            & 0.864            & 0.862             & 0.869            \\
                                                                         & $E_m\uparrow$                & 0.919    & 0.923            & 0.926            & 0.925            & 0.929            & 0.930              & 0.929            & 0.935            & 0.932             & 0.938            \\
                                                                         & $IOU\uparrow$                & 0.754    & 0.755            & 0.758            & 0.760            & 0.762            & 0.763              & 0.763            & 0.767            & 0.766             & 0.778            \\
                                                                         & $Dice\uparrow$               & 0.816    & 0.820            & 0.824            & 0.823            & 0.829            & 0.832              & 0.830            & 0.839            & 0.835             & 0.848            \\
                                                                         & $BER\downarrow$              & 0.111    & 0.105            & 0.103            & 0.103            & 0.101            & 0.100              & 0.101            & 0.095            & 0.098             & 0.089            \\
                                                                         & $\mathcal{M}\downarrow$      & 0.037    & 0.037            & 0.036            & 0.036            & 0.034            & 0.034              & 0.035            & 0.032            & 0.035             & 0.031            \\ \rowcolor{mygray}
                                                                         & $\Delta$ gains                         &          & $\uparrow$0.79\% & $\uparrow$1.47\% & $\uparrow$1.47\% & $\uparrow$2.50\% & $\uparrow$2.78\%   & $\uparrow$2.32\% & $\uparrow$4.06\% & $\uparrow$2.77\%  & $\uparrow$5.59\% \\
  \hline
\end{tabular}
